ARMA Nets: Expanding Receptive Field for Dense Prediction

Global information is essential for dense prediction problems, whose goal is to compute a discrete or continuous label for each pixel in the images. Traditional convolutional layers in neural networks, initially designed for image classification, are restrictive in these problems since the filter size limits their receptive fields. In this work, we propose to replace any traditional convolutional layer with an autoregressive moving-average (ARMA) layer, a novel module with an adjustable receptive field controlled by the learnable autoregressive coefficients. Compared with traditional convolutional layers, our ARMA layer enables explicit interconnections of the output neurons and learns its receptive field by adapting the autoregressive coefficients of the interconnections. ARMA layer is adjustable to different types of tasks: for tasks where global information is crucial, it is capable of learning relatively large autoregressive coefficients to allow for an output neuron's receptive field covering the entire input; for tasks where only local information is required, it can learn small or near zero autoregressive coefficients and automatically reduces to a traditional convolutional layer. We show both theoretically and empirically that the effective receptive field of networks with ARMA layers (named as ARMA networks) expands with larger autoregressive coefficients. We also provably solve the instability problem of learning and prediction in the ARMA layer through a re-parameterization mechanism. Additionally, we demonstrate that ARMA networks substantially improve their baselines on challenging dense prediction tasks including video prediction and semantic segmentation.

==> figures/ablation_acc/AblationStudyACC-VGG-reparam-vs-nonreparam.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
% title={ACC},
x grid style={white!69.0196078431373!black},
xmin=-70.35, xmax=1477.35,
xtick style={color=black},
xlabel={ephos},
y grid style={white!69.0196078431373!black},
ymin=5.53037840115333, ymax=92.3859416966958,
ylabel={percentage test accuracy},
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 9.68118602011214
1 10.0666353528833
2 10.7010572272679
3 11.4577025539476
4 12.2632122774226
5 12.9989284092853
6 13.4932534786606
7 13.6823490288038
8 13.7197557783659
9 13.8668840384402
10 14.2682980539574
11 14.8326895337684
12 15.314447417238
13 15.4966242139393
14 15.3403976132737
15 15.0216415608356
16 14.7890839173593
17 14.705330798092
18 14.5383581600585
19 13.9714746876521
20 12.9399059790554
21 11.745616655369
22 10.831078685047
23 10.4510296729512
24 10.5806313227818
25 11.0616489973956
26 11.7047590436339
27 12.2997460312416
28 12.7042015743798
29 12.9324582123176
30 13.0512063491729
31 13.0289673138098
32 12.7900706616384
33 12.3682624136974
34 11.9313149305527
35 11.6841275395518
36 11.7644514828952
37 12.1744966366111
38 12.7847322390465
39 13.4250995180854
40 13.963604699653
41 14.2825546214258
42 14.2719845567835
43 13.966139132483
44 13.6199394813484
45 13.4976576759347
46 13.604260650736
47 13.7271692770737
48 13.6918562850257
49 13.4803816828319
50 13.1638929004799
51 12.8269279138854
52 12.5379275221439
53 12.3176873893781
54 12.1436688066963
55 12.0159015244581
56 12.0129561240832
57 12.2617494517037
58 12.8106828821677
59 13.5099433841754
60 14.0604463475394
61 14.2338701178691
62 14.0271283912203
63 13.604529282769
64 13.1552556078275
65 12.82618218445
66 12.7245161815839
67 12.9059670695095
68 13.3162618086013
69 13.7447008930978
70 13.9175747117857
71 13.7060901456805
72 13.2279281650508
73 12.7135837876209
74 12.288471542023
75 11.9131845181528
76 11.5190728132571
77 11.1587248644991
78 10.991131330927
79 11.1388244394791
80 11.5767809548033
81 12.1405008886231
82 12.6025246648758
83 12.768065093076
84 12.5733916511735
85 12.1059330465089
86 11.5164679921687
87 10.9618931809729
88 10.6420193438813
89 10.7578523776724
90 11.3282360290978
91 12.1186937026158
92 12.8514837563336
93 13.4488479083734
94 13.9864158170519
95 14.4858751022452
96 14.8962258186761
97 15.2384008983253
98 15.592370977806
99 15.9253470235452
100 16.0929868972512
101 16.0513169066425
102 15.9130162958645
103 15.7108884346579
104 15.2508514408784
105 14.3734015138798
106 13.3025568867467
107 12.5427581313411
108 12.3971455319685
109 12.7163737848389
110 13.1604654824208
111 13.5608892561574
112 13.917300404843
113 14.1728558023685
114 14.1875244379464
115 13.8962768251793
116 13.3660283258217
117 12.7338614795281
118 12.1783248816957
119 11.8851165038487
120 11.9372769231552
121 12.2464200119561
122 12.6351878281325
123 12.9830332735843
124 13.2785628279423
125 13.5541893248249
126 13.7886339371118
127 13.8597073365643
128 13.6086609831489
129 13.0086794012733
130 12.2784887485788
131 11.7749691176905
132 11.7387496378491
133 12.1257107375587
134 12.6554753343933
135 13.0357932761164
136 13.1750237691126
137 13.1976601297576
138 13.2737887108648
139 13.4522403458648
140 13.6362234536883
141 13.6896532964769
142 13.5834742206873
143 13.4654376425636
144 13.551315162849
145 13.9107002456165
146 14.3802380384221
147 14.7087486478578
148 14.7501349352111
149 14.5082920538613
150 14.0815686165993
151 13.6222559267585
152 13.2743315366531
153 13.0913512098172
154 13.063235479241
155 13.2493294272851
156 13.7881052641607
157 14.6951579585218
158 15.7039740625904
159 16.398590994879
160 16.5073912818945
161 16.0688390870567
162 15.390326122122
163 14.8716053169478
164 14.7416436190673
165 14.8629894278809
166 14.854548440719
167 14.4791910449506
168 13.8669455006799
169 13.3442882346082
170 13.1515120168117
171 13.3446588123659
172 13.8209480429013
173 14.3506134355128
174 14.6789576139729
175 14.7134472751869
176 14.5923470557906
177 14.4918179962238
178 14.3814490165876
179 14.0495467170661
180 13.3591067763305
181 12.3946773648025
182 11.3814933421495
183 10.5751535287918
184 10.2148757250718
185 10.4121528653064
186 11.0074745000449
187 11.6329553171836
188 12.0391106006301
189 12.3511293788548
190 12.9336017799191
191 13.9810610894944
192 15.260020390763
193 16.248229962248
194 16.5311079694213
195 16.129947596214
196 15.4979298232994
197 15.1404794478279
198 15.1637899039824
199 15.224105828353
200 14.9563779172229
201 14.3608715126505
202 13.7224856717081
203 13.2838661687359
204 13.0995035329999
205 13.1251566577445
206 13.325507553998
207 13.6330602365655
208 13.8560523061418
209 13.7577639966209
210 13.2714588827177
211 12.5923293381095
212 12.0555946756277
213 11.9266256505993
214 12.221005545236
215 12.6895945459555
216 13.0527322843764
217 13.2375176089654
218 13.3249827367279
219 13.3746140075882
220 13.413189644563
221 13.4582482032578
222 13.4487232204166
223 13.2989528675168
224 13.0894295911479
225 13.0501551336071
226 13.277589220368
227 13.5843778143697
228 13.6998490061684
229 13.5550347890022
230 13.3028366438147
231 13.0967403937896
232 12.9547075698575
233 12.8749837016701
234 12.9600844862431
235 13.2804252424857
236 13.6657319323391
237 13.8063010298256
238 13.5800617376755
239 13.1527798045514
240 12.7564516659202
241 12.4968432820843
242 12.3946566664109
243 12.4875006361898
244 12.7891532767173
245 13.1847144387248
246 13.4557729798375
247 13.4534228173129
248 13.2448808304365
249 13.0677692374748
250 13.1216708090523
251 13.3963887644472
252 13.7043070414564
253 13.8716051984582
254 13.8729517773644
255 13.7920584720521
256 13.6857825392794
257 13.5100695143024
258 13.1894206596191
259 12.773918935416
260 12.4866219607893
261 12.526919922552
262 12.8208639952783
263 13.0757110323608
264 13.1060154290093
265 12.9878261682155
266 12.8620162475674
267 12.7292153759454
268 12.5155876664386
269 12.2179003484136
270 11.9014974523862
271 11.6592293671679
272 11.6165666196488
273 11.858243395
274 12.3088906309749
275 12.8056173349329
276 13.2798263430395
277 13.7489560189263
278 14.1678667204056
279 14.4283279278851
280 14.4827655518201
281 14.3711822637013
282 14.1459520570932
283 13.8259373597711
284 13.4124346340764
285 12.938054950516
286 12.4821453151967
287 12.1093874262749
288 11.8334557127279
289 11.7145707880043
290 11.9473896623649
291 12.7325848618465
292 14.012873632612
293 15.3753736252802
294 16.2608121835855
295 16.2948678476544
296 15.4438231714082
297 13.9605878033971
298 12.2706055960671
299 10.8263621520918
300 9.92153663395108
301 9.60929231849405
302 9.78888585962329
303 10.3216710215468
304 11.0691296568188
305 11.8990790255269
306 12.710307147282
307 13.4372931778208
308 13.9892004684846
309 14.2011302610604
310 13.9471040338386
311 13.3315774093066
312 12.6588727867993
313 12.1543524188823
314 11.8056386700124
315 11.5334701438194
316 11.4075865783825
317 11.6013254799341
318 12.1841565887063
319 13.0108249545015
320 13.8213021141307
321 14.4652949511902
322 14.9744294291547
323 15.3383466194273
324 15.3355517032148
325 14.780906685009
326 13.8859467606755
327 13.1570366756263
328 12.9130165856212
329 13.0410182405972
330 13.2304195179954
331 13.2980827889696
332 13.2418950169178
333 13.1110102520379
334 12.9428484826607
335 12.7997873873942
336 12.7885710616375
337 13.0123243824967
338 13.4814317431653
339 14.0459833502861
340 14.4492333463237
341 14.5043012862192
342 14.2363198017145
343 13.8463372592458
344 13.5564840109763
345 13.4925972757259
346 13.6453229681606
347 13.8589079434668
348 13.9024502272149
349 13.6709802894122
350 13.3131236000324
351 13.0643067154376
352 12.9670190325552
353 12.8694617476595
354 12.7028880181051
355 12.6300711730818
356 12.8407965416319
357 13.2817090247287
358 13.688259013206
359 13.8609658386264
360 13.8367782872255
361 13.7884096822186
362 13.812497242915
363 13.8237937759472
364 13.6158064178073
365 13.025285935283
366 12.1039475060573
367 11.1756146754569
368 10.6768800993217
369 10.8506039388089
370 11.5606927159253
371 12.4087390622847
372 13.036398383184
373 13.3644401370273
374 13.6170831651018
375 14.1034447531283
376 14.8964781948713
377 15.6998973563555
378 16.0637655670493
379 15.7614907371889
380 14.970626685236
381 14.1105165547679
382 13.5299210568731
383 13.3196312473082
384 13.3447412277051
385 13.4161849285309
386 13.4468962851039
387 13.4649847091159
388 13.5261621209971
389 13.6509235929781
390 13.8027168473841
391 13.8675239880292
392 13.7058303139506
393 13.2859226055903
394 12.7447903959041
395 12.2774840226151
396 11.9687265088535
397 11.7617503166932
398 11.5770765800771
399 11.413690535172
400 11.3408005935414
401 11.4554437896717
402 11.846652966191
403 12.5056072955431
404 13.2298864631134
405 13.6824132952145
406 13.626680025244
407 13.1326006933017
408 12.5226149392887
409 12.0836464296136
410 11.857729978195
411 11.7332889079775
412 11.6699099558065
413 11.754781524873
414 12.0809983359882
415 12.6554510147092
416 13.3868055968205
417 14.0864417260527
418 14.5048504039187
419 14.4659573426721
420 14.0345508358959
421 13.5227048389462
422 13.2641948325099
423 13.3572901316714
424 13.6088098536818
425 13.702466816285
426 13.4409041558198
427 12.8868324880156
428 12.2978797362515
429 11.9072592801921
430 11.7669238162237
431 11.7986384424439
432 11.9414376492139
433 12.2001724290171
434 12.546224921819
435 12.7950186681506
436 12.6562633372526
437 12.0126000971018
438 11.1375129527437
439 10.5201847732588
440 10.4356362510422
441 10.7281483826388
442 11.0253299173188
443 11.1239754130105
444 11.1206824602827
445 11.1908425346548
446 11.347209542727
447 11.4761098377919
448 11.5324751008185
449 11.5795649343386
450 11.656838031872
451 11.7433478881838
452 11.8574519841616
453 12.065473556261
454 12.357888075687
455 12.6099691109833
456 12.6926755259903
457 12.5818040767915
458 12.3602746095987
459 12.1507337892215
460 12.0268522209289
461 11.9617273776453
462 11.8729643374915
463 11.7121103869477
464 11.4902774927444
465 11.2297403928737
466 10.9169295128856
467 10.5293832183837
468 10.1516601516579
469 10.0517333895115
470 10.5247321211792
471 11.5810970233082
472 12.8415637052891
473 13.8066684584937
474 14.2088238711134
475 14.0997292957862
476 13.6627650753271
477 13.035612082663
478 12.3414035969413
479 11.7997325554666
480 11.6721130961813
481 12.0440825586635
482 12.707806875174
483 13.3216080495269
484 13.6968674661823
485 13.8968884763516
486 14.0701877969946
487 14.2723381607497
488 14.478156916013
489 14.6682738021436
490 14.8122834602645
491 14.8114504158994
492 14.5782845966301
493 14.1909108655188
494 13.8750638198429
495 13.7760741961813
496 13.7899096796075
497 13.6454459545285
498 13.1333289525133
499 12.2689326657716
500 11.2875311976776
501 10.5043874375722
502 10.1347514886605
503 10.1829051845004
504 10.4748771389472
505 10.822079843768
506 11.1844655493835
507 11.6601465960421
508 12.3083157673216
509 13.0420328913535
510 13.7304154565684
511 14.3086376975327
512 14.7194478438957
513 14.8641630087924
514 14.7240604823464
515 14.4631250308104
516 14.3338531328756
517 14.4898935869893
518 14.8733879604258
519 15.2395093662959
520 15.3055674571851
521 14.9338652242917
522 14.2273774830517
523 13.4890477240041
524 13.0703035089066
525 13.175947358724
526 13.7481684556988
527 14.5113987095565
528 15.1343804478422
529 15.4114250644232
530 15.3515256126327
531 15.1357082742016
532 15.0086460713938
533 15.1541060709364
534 15.5482374698501
535 15.9164493506531
536 15.9431511839876
537 15.5580822843466
538 14.9797304175823
539 14.493818084556
540 14.2179323726526
541 14.0639901477444
542 13.9057426444696
543 13.7290117625404
544 13.5749866787058
545 13.4186712534218
546 13.2274843462655
547 13.0966198123249
548 13.1738296033477
549 13.4342548205961
550 13.6125317375952
551 13.3978439659853
552 12.6852216709586
553 11.6549204910369
554 10.6533182001882
555 10.0067730884083
556 9.88307923362379
557 10.2393094377045
558 10.8990455065697
559 11.7316271238692
560 12.7309145669875
561 13.855929719289
562 14.8455164008783
563 15.3090105809904
564 15.0198743677624
565 14.0706633604737
566 12.7736892212871
567 11.4941214491945
568 10.5263013952418
569 9.99945633644986
570 9.88148037957848
571 10.1274774643663
572 10.7854058613221
573 11.873203181834
574 13.1661792315362
575 14.1995963540237
576 14.5512438225812
577 14.1393396440149
578 13.2703847935963
579 12.4614110788283
580 12.2260544200221
581 12.8646827966813
582 14.2523475148651
583 15.8061720626589
584 16.8215078313473
585 16.9766541869447
586 16.4981558360712
587 15.8008889137087
588 15.0533400685884
589 14.1804199283294
590 13.1673162409798
591 12.1870825448042
592 11.4702423081792
593 11.1655396762411
594 11.2922621566747
595 11.7206687583311
596 12.2108340436138
597 12.5772056529288
598 12.872777049368
599 13.3667161098236
600 14.2557491294315
601 15.343302287552
602 16.060597928521
603 15.909009507081
604 14.8924506603391
605 13.4953165546574
606 12.3057487942026
607 11.6793009791161
608 11.6292283313201
609 11.9268066054713
610 12.3212571460297
611 12.6737628697117
612 12.9266969175043
613 13.0754756233515
614 13.2008731115095
615 13.3989215896216
616 13.6053541138239
617 13.5662356207808
618 13.0661812672192
619 12.2166915710695
620 11.5115308379443
621 11.4841418340324
622 12.1833116722144
623 13.0179479431734
624 13.2388338310172
625 12.5914006595962
626 11.4908762447271
627 10.6604600841894
628 10.6412576060328
629 11.5021042236034
630 12.8640374026216
631 14.179801344898
632 15.0393646805296
633 15.3076809098917
634 15.1180279872292
635 14.7931210851193
636 14.6715070611445
637 14.9103953476569
638 15.4470648105007
639 16.1201901561346
640 16.760934804178
641 17.1729009352381
642 17.1352766947254
643 16.5303676221413
644 15.4818509674028
645 14.3184586302759
646 13.3573863473338
647 12.7312914606005
648 12.4374775417591
649 12.4911594761109
650 12.9347104257516
651 13.6789587286262
652 14.4053512733674
653 14.7150116665513
654 14.4170635592986
655 13.6653617207819
656 12.8076592048512
657 12.1437620926886
658 11.8549992467981
659 12.0881050174641
660 12.9598990751482
661 14.3733642547337
662 15.8844759449943
663 16.9129972113519
664 17.1365259287843
665 16.6207387996726
666 15.6191897026502
667 14.384201909816
668 13.1661345927377
669 12.225475802122
670 11.7237597190179
671 11.6186582582708
672 11.7165617982941
673 11.8292035676272
674 11.8766272453343
675 11.8775254795884
676 11.8764563959019
677 11.8813040722931
678 11.8607491755775
679 11.7981525845348
680 11.7414065720409
681 11.7774460524317
682 11.9551965062917
683 12.2683616772207
684 12.7173767641173
685 13.2967573252157
686 13.8956743424596
687 14.3215566449735
688 14.4776107559756
689 14.4423328475373
690 14.3821655922557
691 14.4837757771432
692 14.9010847533527
693 15.5903201183577
694 16.2098284858299
695 16.3560524535255
696 15.9553105586819
697 15.3337177935404
698 14.8649969335506
699 14.6097089715023
700 14.347693143825
701 13.9276172240419
702 13.5158072855988
703 13.4558313678768
704 13.9083497648248
705 14.675782275448
706 15.3534406899307
707 15.5955933457248
708 15.2705425437205
709 14.4693481211474
710 13.4032976698575
711 12.2607687930619
712 11.1947727782125
713 10.4827793333028
714 10.5326413221889
715 11.5128033433362
716 13.0198737466844
717 14.292907285435
718 14.8052501907178
719 14.610492373095
720 14.1596947009663
721 13.861514650828
722 13.8023049904845
723 13.8098199427924
724 13.7194671797183
725 13.5349191814663
726 13.35314023134
727 13.2323463661129
728 13.1798208112342
729 13.1778484602904
730 13.1383628050884
731 12.9222311097017
732 12.5349511295026
733 12.2346021944289
734 12.2908329148247
735 12.6603105276691
736 13.0330971980285
737 13.1883138924916
738 13.197547507629
739 13.2804540080898
740 13.5427463729341
741 13.8830021951995
742 14.1032894356338
743 14.0927609323125
744 13.9334914099302
745 13.8350548080785
746 13.955057537658
747 14.2793218373333
748 14.6606032340278
749 14.9322862769244
750 15.0003358413178
751 14.8961940309305
752 14.7589704149731
753 14.7296009142525
754 14.8545163071817
755 15.072783919731
756 15.2482199299478
757 15.2394711197861
758 15.0067973825455
759 14.6594121152076
760 14.3560242905408
761 14.1872904803801
762 14.1971994229364
763 14.4454036156358
764 14.9260276490238
765 15.4199199965389
766 15.5665532329627
767 15.1809810818707
768 14.4367855958807
769 13.6667031387186
770 13.0540908325252
771 12.5782790983948
772 12.1707992284158
773 11.8209381341101
774 11.5604976888289
775 11.4307948452051
776 11.4642037264339
777 11.6538891351535
778 11.9511916750423
779 12.3273337013557
780 12.8100402765924
781 13.3946130416686
782 13.9327582887961
783 14.2131941714764
784 14.1966322810646
785 14.0832579198367
786 14.0762748856295
787 14.1333871514169
788 14.0291008385941
789 13.634123859371
790 13.0425198252058
791 12.4380078441961
792 11.9783958195005
793 11.8337319513331
794 12.1595810097604
795 12.9180050320072
796 13.7969682523849
797 14.3996024250591
798 14.5213629677361
799 14.2472447989734
800 13.8024080976474
801 13.333098086778
802 12.8369009339188
803 12.2599278913862
804 11.6008878913416
805 10.9346001072545
806 10.3976021828327
807 10.1591804170627
808 10.3451479622753
809 10.9407565509464
810 11.79014418891
811 12.7249322538152
812 13.6750863746624
813 14.6203158411108
814 15.4808369107478
815 16.1347888044348
816 16.5172626850388
817 16.6475244511996
818 16.5781776270025
819 16.3391444199291
820 15.8843244324903
821 15.1152349986213
822 14.0528507086607
823 12.977390134675
824 12.3018798847194
825 12.2711524735983
826 12.793092143137
827 13.5417842669442
828 14.1782180185747
829 14.4669011623586
830 14.2807967427877
831 13.638242366262
832 12.7817361817638
833 12.1265658654832
834 12.0260587203573
835 12.5396821224164
836 13.3787984688524
837 14.0476955553061
838 14.1164851661125
839 13.48967066458
840 12.4800435450077
841 11.6147283417452
842 11.2931545268799
843 11.5314662896089
844 12.0079268831485
845 12.3757400614808
846 12.5256660015848
847 12.5795618388664
848 12.7347528809974
849 13.1263347344931
850 13.7293829229255
851 14.3348526604124
852 14.6718745742032
853 14.6155636764503
854 14.3113712316395
855 14.0803310137862
856 14.1386343961397
857 14.3822962321989
858 14.5021100004056
859 14.3450744138011
860 14.0794648074825
861 13.9771472699304
862 14.1445220834402
863 14.4791028450801
864 14.7394745643323
865 14.6237439677508
866 13.9700437230469
867 12.9776508527644
868 12.1031520137951
869 11.6651036917685
870 11.6509629143157
871 11.8794216474081
872 12.177042251296
873 12.4001987843365
874 12.4487760074884
875 12.3153980484847
876 12.07733488043
877 11.8596778789049
878 11.8239247955769
879 12.1220651235856
880 12.7514051773899
881 13.4333166589071
882 13.7391514648951
883 13.4488680843217
884 12.8014804035575
885 12.3333869789405
886 12.4238250425384
887 12.9686827716202
888 13.4878956486526
889 13.5532469718715
890 13.118859610637
891 12.4746138544067
892 11.9600062924661
893 11.7883502412184
894 12.0816520737954
895 12.8601410819217
896 13.8705573271072
897 14.5812790058356
898 14.5681348841733
899 13.9106306093182
900 13.1096006541117
901 12.6357286028934
902 12.6209127233662
903 12.9192719716757
904 13.3248097488135
905 13.7001535775447
906 13.9810220484524
907 14.1183948164647
908 14.0304715662107
909 13.647815261693
910 13.0184468894384
911 12.3240053863208
912 11.7660487885976
913 11.4543043091836
914 11.4004845536881
915 11.5785531164098
916 11.9539904936522
917 12.4493547024478
918 12.9149523786082
919 13.1900026732708
920 13.2026145513666
921 12.98172546687
922 12.6018772623979
923 12.1703943189709
924 11.8407944764837
925 11.7616882498206
926 11.9627619951228
927 12.2820923468594
928 12.4484505500317
929 12.3326632605266
930 12.1344952276779
931 12.2277851605161
932 12.7881594842264
933 13.6309732763096
934 14.3877495157909
935 14.7622994012045
936 14.6726930230805
937 14.2745619210046
938 13.8526524075862
939 13.6037118947804
940 13.5033558938697
941 13.3996334275093
942 13.1966700939891
943 12.9151211297064
944 12.6246331168412
945 12.3858689518091
946 12.2226001625335
947 12.064851417953
948 11.7559285071211
949 11.2425394035742
950 10.7516358352931
951 10.6627686792062
952 11.1898851402243
953 12.2025932962092
954 13.2679075130084
955 13.8571641453198
956 13.6896618798659
957 12.9785945444871
958 12.2617647275555
959 11.9470242600656
960 12.0474311682741
961 12.2970525268732
962 12.4208862304466
963 12.3035467976538
964 11.9977018669649
965 11.6341499489408
966 11.3277744605601
967 11.1503945012909
968 11.17117784697
969 11.4752405847879
970 12.1006452686495
971 12.9714599006764
972 13.9274238196679
973 14.7990150805215
974 15.415002823616
975 15.601329491726
976 15.3011172993065
977 14.7190692561368
978 14.2250553253297
979 14.0251762731086
980 14.0034777813797
981 13.97645878131
982 14.0204185779399
983 14.3916481538961
984 15.1484833556398
985 15.9954491905251
986 16.5321547025407
987 16.5670713030229
988 16.1647399701327
989 15.4930446799073
990 14.7060322985373
991 13.9237328036062
992 13.2556411798905
993 12.8336843767474
994 12.8021880199439
995 13.2490374396061
996 14.1262498134084
997 15.2109678766177
998 16.1624842212659
999 16.6807571956187
1000 16.6503038041221
1001 16.1442351179509
1002 15.325926383306
1003 14.3662534654104
1004 13.4019673263627
1005 12.5273083803285
1006 11.8416094928568
1007 11.5032059616945
1008 11.6672227584571
1009 12.3223723962542
1010 13.2108895481014
1011 13.9765246979755
1012 14.4349658055902
1013 14.6852886277902
1014 14.9558359862327
1015 15.3890463730464
1016 15.957741615178
1017 16.491495168411
1018 16.7546981998392
1019 16.5861627470094
1020 16.0189065341455
1021 15.2415679036693
1022 14.4452590755946
1023 13.7592152033052
1024 13.3015251718427
1025 13.1710665995565
1026 13.3323471443651
1027 13.5630239991628
1028 13.5675687161037
1029 13.1814475867039
1030 12.5209797908072
1031 11.9328506505452
1032 11.74160035901
1033 12.0468675842521
1034 12.7285237767812
1035 13.5381500323935
1036 14.1714272187463
1037 14.3828818983642
1038 14.145602468684
1039 13.7009258000626
1040 13.3806536979021
1041 13.3373524997682
1042 13.437265248568
1043 13.4068652470525
1044 13.0919623189304
1045 12.595618466019
1046 12.1642066937934
1047 11.9303576498948
1048 11.7873232777138
1049 11.5386251047472
1050 11.138708015849
1051 10.7435256401397
1052 10.5400971353031
1053 10.5966215935564
1054 10.8796654520221
1055 11.3050553628728
1056 11.7193568787809
1057 11.9464198913845
1058 11.9419456898347
1059 11.8346292349067
1060 11.7677319733059
1061 11.7712032331274
1062 11.8270896400655
1063 11.9845007682228
1064 12.3160152696688
1065 12.756781135541
1066 13.0646290118635
1067 13.0110050727153
1068 12.6271771090408
1069 12.2481118873733
1070 12.2912916672462
1071 12.9421448605962
1072 13.9844125446554
1073 14.9306241353128
1074 15.3850452391168
1075 15.3459080222797
1076 15.161322003314
1077 15.1669437128842
1078 15.379090542868
1079 15.5339464837519
1080 15.3342411214365
1081 14.6532688710832
1082 13.6380172514209
1083 12.6519718008261
1084 12.0039306903261
1085 11.7094542067658
1086 11.5832560586755
1087 11.5123530519173
1088 11.5533526306452
1089 11.8161742349104
1090 12.3213862510117
1091 12.941864690175
1092 13.4663306920361
1093 13.7412672110799
1094 13.7226348285124
1095 13.3899988981512
1096 12.7187752610871
1097 11.7931113626622
1098 10.8516840006744
1099 10.1540211123244
1100 9.84145102868823
1101 9.93632174853896
1102 10.4082066433883
1103 11.1810500150797
1104 12.076651336942
1105 12.8059804389059
1106 13.0895812905319
1107 12.8314378279085
1108 12.2003273192847
1109 11.5427209878956
1110 11.1620165399742
1111 11.1036825780345
1112 11.1453949305554
1113 11.0266622285333
1114 10.6830762647893
1115 10.26692947981
1116 10.0118687676395
1117 10.106597330381
1118 10.6040322982888
1119 11.3349703594591
1120 11.9342223761213
1121 12.1038991187702
1122 11.9155279400121
1123 11.7682366196614
1124 11.9717185345425
1125 12.3885637227063
1126 12.5533302244815
1127 12.1796127880803
1128 11.5015374056825
1129 11.0608617675667
1130 11.1984208343838
1131 11.7993177877219
1132 12.4621934428629
1133 12.8306498865279
1134 12.8028040472687
1135 12.5340552507944
1136 12.2991014262883
1137 12.3313531875114
1138 12.6914089267549
1139 13.1939727586864
1140 13.5003040305464
1141 13.4016453439522
1142 13.048935613235
1143 12.8478722188854
1144 13.0848343922912
1145 13.6740663142776
1146 14.2797726595559
1147 14.6463127098311
1148 14.7563887069356
1149 14.6996071111996
1150 14.489190821669
1151 14.0643710780568
1152 13.4365093380867
1153 12.7727845482097
1154 12.3087058261833
1155 12.1854148862964
1156 12.3888922861085
1157 12.8246430290768
1158 13.4094088748341
1159 14.0879500147307
1160 14.8076309190332
1161 15.5029179961811
1162 16.0785067752531
1163 16.3800344603337
1164 16.1958814457875
1165 15.3708915576478
1166 13.9941632177374
1167 12.4368031774017
1168 11.1155204988213
1169 10.2186668752623
1170 9.69662967739209
1171 9.47835855095071
1172 9.63141113850491
1173 10.2966292578051
1174 11.4860475331841
1175 12.9421383388056
1176 14.223524936528
1177 14.9767029673213
1178 15.1212143925512
1179 14.7914539093749
1180 14.1973756994837
1181 13.5773185216645
1182 13.1555369463727
1183 13.009008290563
1184 13.0152116744074
1185 13.0204424379821
1186 13.0132898628506
1187 13.0535908008593
1188 13.1043936185769
1189 13.0724291534542
1190 12.9770610301948
1191 12.9072551467884
1192 12.8065815956877
1193 12.4853585339616
1194 11.9113451227662
1195 11.3648240016783
1196 11.2345826627175
1197 11.6929941053585
1198 12.5605640764716
1199 13.4630084923014
1200 14.1252386042917
1201 14.4954563489857
1202 14.6291517981084
1203 14.5934037823061
1204 14.5002837353236
1205 14.4663390609197
1206 14.4495899886686
1207 14.2322538463267
1208 13.6877953652555
1209 13.027549318767
1210 12.6588918699878
1211 12.7879110801789
1212 13.2477396969056
1213 13.7267867368799
1214 14.068983044225
1215 14.3129234984634
1216 14.508105999975
1217 14.5777964686792
1218 14.3954550585544
1219 13.9516976436173
1220 13.3862505430032
1221 12.8537052479634
1222 12.3896569627184
1223 11.9236739339303
1224 11.437532983233
1225 11.0887135102634
1226 11.1094838591849
1227 11.5498229919426
1228 12.1740007467527
1229 12.6713827520341
1230 12.9474125342348
1231 13.1570914879722
1232 13.4692799480441
1233 13.8909452504659
1234 14.3224348639861
1235 14.6495624001813
1236 14.7468377810051
1237 14.5369690008723
1238 14.1121498552383
1239 13.6836563674433
1240 13.3702118121435
1241 13.119845966881
1242 12.8616239826708
1243 12.6519637410563
1244 12.6173294715095
1245 12.7819478479561
1246 12.9978136265168
1247 13.0683746819601
1248 12.9370415803252
1249 12.7558841926257
1250 12.7542210333651
1251 12.9821043323469
1252 13.1694093773894
1253 12.9406649836962
1254 12.2273954034526
1255 11.3792683935119
1256 10.7997860891397
1257 10.5531500949967
1258 10.4128607567782
1259 10.2300024650173
1260 10.1386273741226
1261 10.3880704887401
1262 11.0251146696264
1263 11.7739288664702
1264 12.2461451359214
1265 12.2906861380172
1266 12.1336904314713
1267 12.1756469014543
1268 12.6504640601032
1269 13.4216072192279
1270 14.0665893683498
1271 14.2179910127188
1272 13.8708746650875
1273 13.3398488947129
1274 12.939896927403
1275 12.7435848295061
1276 12.5935861699899
1277 12.2864958602289
1278 11.7622578728277
1279 11.1790134885442
1280 10.8143703191209
1281 10.8318623781077
1282 11.0941838449177
1283 11.2303805026723
1284 10.949784471854
1285 10.3260003946454
1286 9.76914578671864
1287 9.71580086575146
1288 10.3398509634575
1289 11.5032181012356
1290 12.8696854589023
1291 14.0133674095629
1292 14.5563211703026
1293 14.3952319872521
1294 13.8221559220776
1295 13.33126715837
1296 13.2472531263778
1297 13.5139663236835
1298 13.81223548868
1299 13.8487572917908
1300 13.5367984930522
1301 12.9801751092631
1302 12.3807386897285
1303 11.9491368262749
1304 11.8133476169789
1305 11.9632769960126
1306 12.2862969390235
1307 12.6679628280641
1308 13.0631446385622
1309 13.4695476305355
1310 13.834255307791
1311 14.0251041192381
1312 13.9523589610665
1313 13.6879908351013
1314 13.3878367160731
1315 13.1187816915056
1316 12.8531795872498
1317 12.6005278870775
1318 12.4325250088038
1319 12.3752413264001
1320 12.3535617891069
1321 12.2564669207833
1322 12.0555972746405
1323 11.8965113077168
1324 12.0293944946809
1325 12.5330273482727
1326 13.1166087481632
1327 13.3503912219772
1328 13.1234658346711
1329 12.7541979597078
1330 12.6337269719394
1331 12.8720880128426
1332 13.3111351116892
1333 13.7799196478512
1334 14.2463442889175
1335 14.7116795613378
1336 15.0601912599428
1337 15.1418838013471
1338 14.9849446265505
1339 14.8246629054399
1340 14.8762749269489
1341 15.0779570990047
1342 15.0898698932548
1343 14.6222061833989
1344 13.7533300650663
1345 12.8425122679482
1346 12.1621293645318
1347 11.7341806484535
1348 11.4993296386451
1349 11.4955884598785
1350 11.7958635123529
1351 12.3293511851692
1352 12.8500377149783
1353 13.0911201081489
1354 12.9092007293338
1355 12.3311463230572
1356 11.5678593397103
1357 10.9574361103935
1358 10.7746822033463
1359 11.0523923326006
1360 11.5914776666097
1361 12.1217186250602
1362 12.4587428998789
1363 12.5661300320243
1364 12.5158282479326
1365 12.4067937478061
1366 12.3205396199277
1367 12.3184874171284
1368 12.450853559128
1369 12.7770442728179
1370 13.352430766793
1371 14.1567260852034
1372 15.0541490644889
1373 15.8412778097771
1374 16.3110658982449
1375 16.3153881408446
1376 15.8604486968659
1377 15.1546870755928
1378 14.505816172387
1379 14.131901450112
1380 14.0286433172263
1381 13.9729629541668
1382 13.6835396519418
1383 13.0545820968873
1384 12.2898036646568
1385 11.7973431257637
1386 11.877933020752
1387 12.4563652087316
1388 13.1112922273249
1389 13.3874439380041
1390 13.1284328265247
1391 12.571018649293
1392 12.1205488356038
1393 11.9980288908526
1394 12.1005431796025
1395 12.1972089028568
1396 12.1808397261214
1397 12.0841706021866
1398 11.953596152447
1399 11.8203480141096
1400 11.7539444705742
1401 11.8325022140344
1402 12.0428130486855
1403 12.2521411744878
1404 12.2873110555451
1405 12.0585954153551
1406 11.6590484744513
1407 11.3440409517857
};
\addlegendentry{without re-parameterization}
\addplot [semithick, blue]
table {%
0 18.5465569140631
1 18.794726939704
2 18.8190088440952
3 18.1217560814974
4 16.6728342742174
5 14.9760176834409
6 13.6412477038434
7 12.9234309169875
8 12.6967557185937
9 12.8061925693341
10 13.2987756531378
11 14.2760810199077
12 15.6309987107318
13 16.9856258401643
14 17.8412366922969
15 17.8280952171877
16 16.9546846621643
17 15.6899290081518
18 14.744851447662
19 14.6204735181282
20 15.2370682893501
21 16.0200485126073
22 16.438380893743
23 16.4564810349451
24 16.4120714800693
25 16.5341200047718
26 16.7307042931819
27 16.8418072203829
28 16.9448413436224
29 17.3173838801323
30 18.1191309714536
31 19.167990666017
32 20.0865842665808
33 20.6735114702132
34 21.0941346806574
35 21.6827217004649
36 22.5597662561827
37 23.4859672266864
38 24.1235220032536
39 24.3820075131998
40 24.433588888795
41 24.4685757659718
42 24.5421276762312
43 24.5831164497095
44 24.4229799372648
45 23.8882612978065
46 23.0044044053538
47 22.0861391732464
48 21.5333437873772
49 21.5297136152514
50 21.940275752374
51 22.4299210467364
52 22.6917427838511
53 22.6837968220251
54 22.6669057151996
55 22.9484890679375
56 23.6042000333373
57 24.4594144332625
58 25.2584122298803
59 25.8247671820075
60 26.1345906400874
61 26.3109876560336
62 26.5312632141
63 26.8734209222974
64 27.2459801937687
65 27.5041476098375
66 27.58562224131
67 27.4814206389124
68 27.1689648034607
69 26.6892234419492
70 26.2107222886966
71 25.9022957254318
72 25.8046090848063
73 25.9077984360566
74 26.2568544977509
75 26.8672148946258
76 27.6176951390335
77 28.3281551143663
78 28.8890867139001
79 29.2270105055077
80 29.2175967400861
81 28.7856829299951
82 28.1137395027451
83 27.6435029275187
84 27.7681825114776
85 28.4740332891132
86 29.3183441144483
87 29.8370270759925
88 29.9362745902724
89 29.8240312656234
90 29.6985217941552
91 29.6561254009373
92 29.7866890333151
93 30.1585791127417
94 30.7175192646804
95 31.2735015291966
96 31.5764705400466
97 31.4890401723033
98 31.1975356286634
99 31.116291113211
100 31.4109037916034
101 31.7476561614364
102 31.7306283936344
103 31.505640362005
104 31.6979406908754
105 32.7156705036031
106 34.2500531810142
107 35.5483906010184
108 36.11915885602
109 36.1094706097547
110 36.0643510116063
111 36.4062638503421
112 37.0673357195899
113 37.5212467859193
114 37.2367086237169
115 36.2273771241122
116 35.126124537105
117 34.60203406094
118 34.7266995285917
119 35.0145016519275
120 35.0356968051619
121 34.8227393678094
122 34.6655715180291
123 34.6648847356695
124 34.6269678857738
125 34.4132872487414
126 34.2194141230303
127 34.3116352639104
128 34.5789883656118
129 34.6298550670676
130 34.3649487305417
131 34.2130823634647
132 34.6748202707657
133 35.750893089643
134 36.899730262727
135 37.5027085795825
136 37.3606553590027
137 36.8215182373458
138 36.4659386906245
139 36.6100663603718
140 37.0779064459313
141 37.4676970191403
142 37.5901223199515
143 37.5793201446211
144 37.6282367808164
145 37.7418111289954
146 37.7766412221735
147 37.6397879049045
148 37.4097825944362
149 37.2905106440682
150 37.4426317649209
151 37.8364344039859
152 38.2689716915914
153 38.5434203874611
154 38.615749778234
155 38.5156885983677
156 38.156890447627
157 37.3685380449706
158 36.1838544713261
159 35.0219310187732
160 34.4816112764509
161 34.9306490665106
162 36.2424147621891
163 37.8305125220848
164 38.9281642124497
165 39.0070377693096
166 38.1010365235394
167 36.7606307832113
168 35.6413192772387
169 35.0610799091838
170 34.9092234449335
171 34.9461927514805
172 35.1338061389007
173 35.619999027417
174 36.4336834840566
175 37.3112128326319
176 37.9269983770801
177 38.2779602908831
178 38.6778982853217
179 39.3274031390473
180 40.0689914272123
181 40.6956557786336
182 41.3600981133526
183 42.455876606615
184 44.046013914369
185 45.5806285578038
186 46.3257189104414
187 46.0113792966989
188 44.955121007989
189 43.6334543532447
190 42.3252883581818
191 41.1602585866805
192 40.3119362479146
193 40.0336740932088
194 40.4922025519544
195 41.5587458888268
196 42.7959129734519
197 43.6975102195019
198 43.9988089575967
199 43.8401090675562
200 43.6446618046414
201 43.7212317071785
202 43.9399970673277
203 43.8939044381272
204 43.3844379454806
205 42.6290678209311
206 41.9814200124963
207 41.6276065986332
208 41.5989516689727
209 41.8717574593602
210 42.3213683199318
211 42.7326033886149
212 43.0025352504322
213 43.2375063438462
214 43.5552153099148
215 43.9052252447853
216 44.1906008014276
217 44.4410663735075
218 44.7385262273809
219 45.0374821048166
220 45.1510864136763
221 44.89972979626
222 44.2825705213015
223 43.5302848677686
224 42.9210095997495
225 42.5688946836606
226 42.5007961916524
227 42.8218440655902
228 43.5753493752671
229 44.5295903043448
230 45.3491451865403
231 45.9329225638401
232 46.3762039934177
233 46.6556435810383
234 46.6024373481951
235 46.1930844270645
236 45.6853629982005
237 45.4295186753042
238 45.5699550601187
239 45.8669040111086
240 45.8324082616678
241 45.1551168204781
242 43.9694442601278
243 42.6484383593748
244 41.4787386511774
245 40.6667649058373
246 40.4648018220953
247 41.0531801178216
248 42.3240884213583
249 43.9150147487195
250 45.4637771204218
251 46.7256845218627
252 47.4510566107868
253 47.3759610074026
254 46.5067351111668
255 45.3053887557253
256 44.4273257936751
257 44.2408279904592
258 44.5970245283586
259 45.018812771031
260 45.0962331131143
261 44.7410746306703
262 44.1082676164815
263 43.3888638895656
264 42.7859668404909
265 42.5713841573143
266 42.9456331643168
267 43.8096313467954
268 44.7646505213576
269 45.3504468684973
270 45.3067340692199
271 44.710700743307
272 43.9421142877894
273 43.4557571038326
274 43.4627726131016
275 43.7429661450746
276 43.828491362163
277 43.5233646104169
278 43.2075644341083
279 43.4433634319129
280 44.2974043291524
281 45.2589951850342
282 45.8399689406284
283 46.0652613699358
284 46.3486834683102
285 47.0688533411383
286 48.3322545524749
287 49.9489044193189
288 51.4570796773213
289 52.2654642179793
290 52.0410545276546
291 51.0885573503395
292 50.2444648205101
293 50.2396831830906
294 51.128978556871
295 52.3255800801071
296 53.0957137763021
297 53.013309258466
298 52.1069516804572
299 50.748377775112
300 49.3891529340345
301 48.313009112632
302 47.6045134628957
303 47.2904798930301
304 47.3845132415807
305 47.7899289978355
306 48.2822616380712
307 48.6483876941597
308 48.8200589041244
309 48.8699248819965
310 48.9171462931161
311 49.041587914005
312 49.2590134234556
313 49.5522295611461
314 49.9060448187586
315 50.3166858898359
316 50.7538093370816
317 51.1235017867298
318 51.3054063846977
319 51.2492011447975
320 51.0505114524873
321 50.9639808295426
322 51.2913152698805
323 52.1448210335571
324 53.2805975602653
325 54.1912932363457
326 54.3971103636188
327 53.7523093844414
328 52.5803907957564
329 51.4916627236149
330 51.0032158641222
331 51.2816926309659
332 52.0937646790512
333 52.9152778938383
334 53.2386765822202
335 52.9122452296489
336 52.1497715701035
337 51.2618644578275
338 50.4796848785793
339 49.9278747790168
340 49.6078029644845
341 49.4769715278566
342 49.6010221604778
343 50.0925465968393
344 50.8440305327299
345 51.4576609374589
346 51.5298835561801
347 50.951720287945
348 49.9111279542365
349 48.7333327971857
350 47.8262828835131
351 47.6524014861471
352 48.4692392979937
353 50.0133210969152
354 51.5822567904357
355 52.5229782344461
356 52.6342355635141
357 52.1380419255838
358 51.3615881918269
359 50.5043933592225
360 49.6686004598202
361 49.0040876810447
362 48.7332468573877
363 48.9608129350826
364 49.4643803213274
365 49.8263692429714
366 49.9015646978552
367 50.0343641705873
368 50.6470828098885
369 51.6870460176054
370 52.6290543315572
371 53.0331752163508
372 52.976319742682
373 52.8632209274279
374 52.9510565952133
375 53.2166238650805
376 53.5699109268176
377 53.9349143893091
378 54.13456545386
379 53.9509417331712
380 53.3973287973644
381 52.7713144357509
382 52.3887855648374
383 52.3864818073858
384 52.7692872518816
385 53.4508801608335
386 54.1994121567522
387 54.702616332499
388 54.7807126547274
389 54.4765845172461
390 53.9155830523526
391 53.1516684371414
392 52.1839422470511
393 51.0400509582455
394 49.8278512845737
395 48.7867072032171
396 48.2306274036233
397 48.2586052970669
398 48.5719148539673
399 48.7905554246416
400 48.9095067904133
401 49.2230521351226
402 49.8551217409021
403 50.6169929077627
404 51.3102619945946
405 51.9002700971541
406 52.3470314224987
407 52.5277559076477
408 52.4303035209996
409 52.2134656222176
410 52.0094401680035
411 51.8416703633272
412 51.750351145858
413 51.8473685450892
414 52.2681751674233
415 53.1172271415129
416 54.3266248518495
417 55.499579623809
418 56.0692921951734
419 55.8008833925768
420 55.111333312109
421 54.7937770284465
422 55.3829665528811
423 56.7381939125855
424 58.1351226893548
425 58.7530389291018
426 58.2425659431196
427 56.9656485721839
428 55.6717346380254
429 54.8749233559216
430 54.5444235109779
431 54.3374784363645
432 54.022984982051
433 53.692537070055
434 53.6371097173936
435 54.0312773092226
436 54.7650576040356
437 55.5795524499206
438 56.2624347999905
439 56.7049294550974
440 56.8807017141462
441 56.8048715930856
442 56.4989623179872
443 56.0770452603403
444 55.8706851675834
445 56.2442286093809
446 57.1757636661918
447 58.2174045039622
448 58.9748209876037
449 59.4020561169838
450 59.5412426359502
451 59.2783886544192
452 58.5349830392228
453 57.4732375180151
454 56.3316689586469
455 55.1779309256114
456 53.9687297965574
457 52.8337974612856
458 52.1872895260666
459 52.4528460358416
460 53.6253468377628
461 55.1674558254594
462 56.4598236059593
463 57.3341993753398
464 58.0228744583272
465 58.6322068066552
466 58.907128039816
467 58.5450511336429
468 57.5570293723101
469 56.2912314475202
470 55.2378649701075
471 54.8203175503217
472 55.2170025225246
473 56.2639127089206
474 57.5461850147491
475 58.6354848507719
476 59.244271331964
477 59.2534477378089
478 58.7707098223167
479 58.1405108740548
480 57.7166378793832
481 57.6142084324062
482 57.7925550534076
483 58.2309612757261
484 58.7852415901249
485 59.0077602709357
486 58.4768782628706
487 57.3616847600583
488 56.3929803331673
489 56.1284506432299
490 56.3407983294402
491 56.2713812551317
492 55.4591743423716
493 54.1559364515089
494 52.9250798406128
495 52.1054479011937
496 51.8096165154595
497 52.1557246234762
498 53.1914186065514
499 54.6366812608595
500 55.9174048827767
501 56.5392855365218
502 56.4534697271718
503 56.0809613179977
504 55.9959688157297
505 56.5858629121467
506 57.8947575903817
507 59.586684721024
508 61.0434121681835
509 61.7271315922939
510 61.6112574159091
511 61.231286769442
512 61.2180656842753
513 61.693082079322
514 62.1603273729318
515 62.0801860427963
516 61.46079715538
517 60.7417056269201
518 60.2202914909084
519 59.7831197044332
520 59.1332869804657
521 58.13550159629
522 56.9548084941891
523 55.9327318735081
524 55.3583824538426
525 55.3458083084616
526 55.8171711681799
527 56.5187433337049
528 57.1778623819147
529 57.7840946905139
530 58.5843645990573
531 59.6369327698607
532 60.4968965789288
533 60.5916103721771
534 59.914787176403
535 59.1446123428575
536 59.0054438884006
537 59.6409944859254
538 60.6672304307819
539 61.6818513340234
540 62.5754221465805
541 63.3871114253793
542 64.0287401762
543 64.2720564392101
544 64.000645917429
545 63.3699963186809
546 62.6345020597111
547 61.8811467027619
548 61.0590301606603
549 60.231265078976
550 59.6711956239175
551 59.6846831305965
552 60.2890410898408
553 61.0109299756107
554 61.1494896535123
555 60.4198906555884
556 59.2884141038181
557 58.5608253290129
558 58.6895326676218
559 59.5248400737637
560 60.6418583736098
561 61.773432961203
562 62.8411691868644
563 63.6368070698619
564 63.7512836498703
565 62.9918237319005
566 61.6947222057031
567 60.4415060321294
568 59.5941515220776
569 59.2185449705118
570 59.2308419594311
571 59.389770702504
572 59.3209301988497
573 58.8984785858479
574 58.5367195375114
575 58.7730614794032
576 59.5796076483485
577 60.3692045450755
578 60.6792438442258
579 60.6203508927563
580 60.6100854089179
581 60.871798277013
582 61.3011546558926
583 61.7101480911245
584 62.068496319062
585 62.5096762337137
586 63.1451997782775
587 63.8719193199813
588 64.3534119553627
589 64.2561935142928
590 63.5734260852349
591 62.7058543879112
592 62.167516102178
593 62.1988765007282
594 62.6578390741652
595 63.2209939171083
596 63.6321990011133
597 63.7994220499175
598 63.7448971632264
599 63.5355854700205
600 63.290800649662
601 63.2182934551139
602 63.5211556787811
603 64.1866525448261
604 64.9270679780643
605 65.4311246806864
606 65.6624502912841
607 65.8087776193201
608 65.917877675933
609 65.6975690078322
610 64.7822375482542
611 63.1673396150856
612 61.315139499875
613 59.8670292219392
614 59.2855509455105
615 59.634945240094
616 60.5392979864655
617 61.3851575417938
618 61.710727327867
619 61.4876278586987
620 61.0161343010663
621 60.5579759084453
622 60.1920073421908
623 60.0111910574321
624 60.1718919988967
625 60.6028658127249
626 60.9450286121844
627 61.001028026643
628 61.0541541218626
629 61.5499045561433
630 62.5915340298978
631 63.8868802660092
632 65.0522082024315
633 65.815298086646
634 66.006228798234
635 65.5359216873027
636 64.4765409020728
637 63.1550297998442
638 62.0858132795577
639 61.7076141826227
640 62.0949168177709
641 62.8696324322317
642 63.4374700100605
643 63.4087477153226
644 62.8348592917712
645 62.0894652448163
646 61.618578399585
647 61.7707903042083
648 62.6381751986065
649 63.9416029878592
650 65.1912591197797
651 66.0793836058039
652 66.6931640870008
653 67.3484964528624
654 68.3013222942242
655 69.5774015227279
656 70.8841757680852
657 71.652760623444
658 71.3981904991891
659 70.1708360457969
660 68.5641465419319
661 67.2582451961729
662 66.6526431517357
663 66.8187407114972
664 67.4823788089351
665 68.0627098942098
666 68.0832203557958
667 67.6172894156957
668 67.1614448887772
669 67.1194084334541
670 67.493333014672
671 67.8967775719475
672 67.771688244927
673 66.8074103144596
674 65.3182984711466
675 64.0626529532007
676 63.5760555576217
677 63.8154433665722
678 64.4792997034266
679 65.385673441156
680 66.3768941716358
681 67.0888116351248
682 67.0717323806988
683 66.1693142777983
684 64.7292390137337
685 63.3871845569278
686 62.590832465948
687 62.3301197808855
688 62.3176068013299
689 62.379260730847
690 62.6440177090161
691 63.3623918832603
692 64.5781720916468
693 65.9885377224766
694 67.0841749221391
695 67.4397387907697
696 66.930104093985
697 65.7039208702651
698 64.0390133219142
699 62.2672282334429
700 60.7282097310244
701 59.7064087858523
702 59.4196154525114
703 59.956334175451
704 61.0805564810471
705 62.270732276703
706 63.1512431066724
707 63.768047773888
708 64.3560394825009
709 65.0468820877379
710 65.8878899408317
711 66.9378439819087
712 68.193171025273
713 69.5027428952042
714 70.5951797115457
715 71.1424097999944
716 70.915472130093
717 70.0020700538387
718 68.76572481432
719 67.5107476381063
720 66.3186033931038
721 65.2495920233638
722 64.5252262000268
723 64.4298235794377
724 65.078241285027
725 66.259305207968
726 67.4446288176496
727 68.0516394397985
728 67.8587507815433
729 67.2006544528251
730 66.6962755698118
731 66.7567959245284
732 67.3226199466887
733 67.9587025987944
734 68.159437294407
735 67.7378824575209
736 67.0540015273084
737 66.743246189718
738 67.1543783813885
739 68.1428740138435
740 69.3297124319311
741 70.3440697176114
742 70.8580692672123
743 70.6964688945769
744 70.0799989828469
745 69.6039657104678
746 69.7589306465985
747 70.4938756186226
748 71.3457641437817
749 71.8673034177762
750 71.8458528538241
751 71.3555539917255
752 70.7618116766635
753 70.4226495681122
754 70.218953447998
755 69.6156876521896
756 68.3590764912741
757 66.9142565532847
758 66.007952586736
759 65.8453352683925
760 65.9993386031916
761 66.0440238354418
762 66.077215489895
763 66.5396402613186
764 67.7092656238795
765 69.4915570434121
766 71.5186177910244
767 73.2672567205888
768 74.2427531966833
769 74.2927083593514
770 73.722539864334
771 73.0214759446844
772 72.5043317077881
773 72.1841563855468
774 71.9017469007482
775 71.5866393256304
776 71.3991536967533
777 71.5558089477849
778 72.0020971545182
779 72.3529340811104
780 72.2629679285633
781 71.7873274570249
782 71.3036239357784
783 71.1604558330637
784 71.4394537705456
785 71.9200970838655
786 72.2549036269871
787 72.3005011158156
788 72.2367445369365
789 72.2500568963632
790 72.2281778575273
791 71.9406904030067
792 71.3710451940246
793 70.6626088130513
794 69.9142689620976
795 69.2676222324939
796 69.0362913754259
797 69.4908574066296
798 70.5325693651553
799 71.6623792603542
800 72.3008178805979
801 72.211194446668
802 71.6730211825317
803 71.1902098358475
804 71.0466576943455
805 71.204031593029
806 71.495453331442
807 71.7842206920105
808 72.0543133248249
809 72.4700025217819
810 73.1967314845159
811 74.0537295068134
812 74.5508309425645
813 74.4237699101112
814 73.9382330310333
815 73.515209026283
816 73.264298838969
817 73.0522823038066
818 72.7991833901019
819 72.4912804996908
820 72.0970296437593
821 71.6931391304184
822 71.5555166449287
823 71.9541279025085
824 72.8860987381554
825 74.0885144650866
826 75.260810672981
827 76.2071535873249
828 76.7717629666665
829 76.7672260722784
830 76.1268098626556
831 75.1191279400856
832 74.2530681884275
833 73.8963939491413
834 74.0126784405936
835 74.2852588620707
836 74.4639894119557
837 74.5633227845375
838 74.7328669519391
839 75.0017814128321
840 75.1954813346106
841 75.0595832625785
842 74.4002570008627
843 73.1577326011417
844 71.4593950796772
845 69.6513089547809
846 68.2269124290057
847 67.5953939804246
848 67.764544193471
849 68.2384157746783
850 68.3853936890763
851 68.0122820309452
852 67.5247650995829
853 67.5189303693584
854 68.3047529752228
855 69.7895739416194
856 71.6293031330348
857 73.4111686587423
858 74.789480712374
859 75.5637081668011
860 75.6846892354654
861 75.2193912706048
862 74.3451260423155
863 73.3774559931722
864 72.7186265196215
865 72.6196454515714
866 72.8912469754997
867 72.9459521902469
868 72.3027775278667
869 71.1062100051585
870 70.0924776974826
871 69.9814080195282
872 70.8579341126566
873 72.1329500412897
874 73.1068014062733
875 73.5061896425879
876 73.434423490008
877 73.023704965401
878 72.4074781440598
879 71.8885059625017
880 71.8138839448951
881 72.276991895457
882 73.0733145200221
883 73.9025129950717
884 74.5180448776967
885 74.777196323856
886 74.6871782702149
887 74.3719032728804
888 73.9194011298406
889 73.3486485646715
890 72.7794721078257
891 72.4656579183765
892 72.5546602096034
893 72.942922070171
894 73.4378641869945
895 73.9534258164898
896 74.5207198864166
897 75.1555622890718
898 75.7078081807742
899 75.8845291566115
900 75.5567887103508
901 75.0362390928826
902 74.8683157667907
903 75.2658726586489
904 75.8326730182013
905 75.9546489375932
906 75.4519094217043
907 74.776329961766
908 74.5795988108319
909 75.1459626210421
910 76.2098827503756
911 77.2173517127655
912 77.707520858643
913 77.4899189832852
914 76.6240833824366
915 75.3934070348027
916 74.2701569992838
917 73.6880155018836
918 73.7145388133684
919 73.9938469143719
920 74.0874189467332
921 73.8542739189241
922 73.5219554477408
923 73.4665874533671
924 73.8806840864478
925 74.5492786324297
926 74.944544692317
927 74.6465990774499
928 73.7579140027026
929 72.8726656321032
930 72.5585840661569
931 72.9142021601773
932 73.6616397943849
933 74.5030440866735
934 75.269387830035
935 75.8772897193853
936 76.287823719026
937 76.4549627192956
938 76.3286125611683
939 76.012771375894
940 75.8345315754048
941 76.10868117546
942 76.8664660391864
943 77.8650710836932
944 78.7555818871546
945 79.197115635023
946 78.9803580276241
947 78.2219113224784
948 77.3946351428258
949 76.9796387100874
950 77.0284527998988
951 77.167432329254
952 77.0483423578352
953 76.6602642587088
954 76.1705195121329
955 75.6344658906964
956 74.987886802057
957 74.2484066883836
958 73.6061630826976
959 73.3260263350082
960 73.5725119103861
961 74.2671186564139
962 75.1008066582224
963 75.7671479669349
964 76.2099961189631
965 76.575410013214
966 76.9323860860774
967 77.1524200514373
968 77.0979996874083
969 76.8261757134208
970 76.5587413178541
971 76.523717535515
972 76.8133863463511
973 77.3162249345785
974 77.8230757920609
975 78.2350818989333
976 78.5469906906028
977 78.6113659362169
978 78.1439736313204
979 77.0741946822986
980 75.7136219145123
981 74.5079339284674
982 73.7498017723259
983 73.5379766818918
984 73.8788244905327
985 74.7658443561224
986 76.1412307188756
987 77.7378092849103
988 79.0606199820753
989 79.7258860640415
990 79.8050683299009
991 79.7120489200926
992 79.8055635190597
993 80.1690182350872
994 80.6360446374564
995 80.9446749091055
996 80.9537341295178
997 80.7068124966238
998 80.2266256936215
999 79.413910458418
1000 78.2922103972668
1001 77.1469429988708
1002 76.2212291418308
1003 75.4582425665037
1004 74.7538970115889
1005 74.2692482610063
1006 74.2457061482636
1007 74.6597369745736
1008 75.2977384318898
1009 76.0519235945913
1010 76.9245587714422
1011 77.831402696991
1012 78.5744069403001
1013 78.9445251284792
1014 78.7835023646201
1015 78.0937122877279
1016 77.2056823606716
1017 76.7043876893751
1018 77.0139489251157
1019 78.0245091384349
1020 79.1293233870923
1021 79.6399703048446
1022 79.2949189750141
1023 78.4656213132051
1024 77.8003418267485
1025 77.5900695945767
1026 77.5269617626328
1027 77.0950560762721
1028 76.1220644017701
1029 74.8917180731496
1030 73.7786453221946
1031 72.9198020805833
1032 72.3132270937583
1033 72.0669520726814
1034 72.3620443543377
1035 73.2491561202512
1036 74.5986135355963
1037 76.1396053482874
1038 77.4679265477328
1039 78.1692430522113
1040 78.086442968798
1041 77.4575064657011
1042 76.7361924391135
1043 76.2925695291447
1044 76.249713618217
1045 76.4799488369635
1046 76.7363852378605
1047 76.8420677622325
1048 76.7563263456728
1049 76.5343763753538
1050 76.2938076208834
1051 76.0380781700206
1052 75.4630189035837
1053 74.2706229026707
1054 72.8082460033036
1055 72.0210064033549
1056 72.5350190273087
1057 74.0602662182591
1058 75.8146537372177
1059 77.2304120610853
1060 78.1958191762295
1061 78.9614683420326
1062 79.9026935161546
1063 81.1671945417172
1064 82.5150505398051
1065 83.5787997925288
1066 84.1941695167432
1067 84.3834965112963
1068 84.1764341880599
1069 83.600768268101
1070 82.8107191885061
1071 82.1445600507741
1072 81.9717174652009
1073 82.3652616908019
1074 82.93004559228
1075 83.0534789129729
1076 82.344165985554
1077 80.8707076890462
1078 79.1513419105036
1079 77.9696562718201
1080 77.9562717157364
1081 79.0870128511626
1082 80.6106499024752
1083 81.6263036061941
1084 81.7914771501192
1085 81.4466107485789
1086 81.0821422972114
1087 80.7827229561551
1088 80.2677604174607
1089 79.4397518882327
1090 78.7222468136993
1091 78.7055638612177
1092 79.4923202050897
1093 80.5365448590183
1094 81.1428041684696
1095 81.0443553374567
1096 80.5215178988812
1097 80.0446577442978
1098 79.8251990470381
1099 79.7096179113641
1100 79.4877946592077
1101 79.2048960954247
1102 79.108955177594
1103 79.330081668439
1104 79.65964559219
1105 79.7013993339451
1106 79.2828475971096
1107 78.6783595025968
1108 78.4029660062097
1109 78.8227537790167
1110 79.9125587088429
1111 81.3101538419784
1112 82.598200050879
1113 83.5401822241095
1114 84.0869881267288
1115 84.2976836166217
1116 84.3281681109602
1117 84.390337951317
1118 84.606439542225
1119 84.8865236805888
1120 84.9422661163879
1121 84.4597352822003
1122 83.3723474532928
1123 82.0015395994351
1124 80.8665421735638
1125 80.3318005324476
1126 80.4352219666213
1127 80.9693196338078
1128 81.6136069436886
1129 82.042905859261
1130 82.0681573717879
1131 81.7336556392776
1132 81.2354700875306
1133 80.740516800163
1134 80.3259197462413
1135 80.0946093052735
1136 80.2493815998557
1137 80.9437999335457
1138 82.0660330693234
1139 83.2457816072635
1140 84.0886724295679
1141 84.3786343842548
1142 84.0947572441483
1143 83.3259687355656
1144 82.21412937357
1145 80.9506181236853
1146 79.7558268597225
1147 78.8205627157807
1148 78.2312335565174
1149 77.900279677642
1150 77.6108344393384
1151 77.2359147406165
1152 76.9183963397696
1153 76.9554947795372
1154 77.4962814507076
1155 78.4071581687621
1156 79.3760917033741
1157 80.0560915398636
1158 80.247280123629
1159 80.1059615202064
1160 80.0695361014688
1161 80.4370846236009
1162 81.0733182467348
1163 81.609306618358
1164 81.8864877467846
1165 82.0985477537887
1166 82.5096312853225
1167 83.1579517828241
1168 83.8526144349303
1169 84.3386141632381
1170 84.4216703087131
1171 84.0506063391693
1172 83.3763045695202
1173 82.7124597860625
1174 82.3597878424146
1175 82.40470317781
1176 82.689212756979
1177 82.9879227182334
1178 83.1748740746929
1179 83.2248978890375
1180 83.1292545744283
1181 82.8524112734577
1182 82.3524117955376
1183 81.6547233997699
1184 80.9289089432156
1185 80.4432865470862
1186 80.4040183720977
1187 80.8816298795293
1188 81.8723803151414
1189 83.2456760627655
1190 84.5710105427529
1191 85.2381599485178
1192 84.9447537848459
1193 83.98475103132
1194 82.9664597334502
1195 82.2826170617838
1196 81.8523258460326
1197 81.3373533874088
1198 80.6074034362586
1199 79.9160557841698
1200 79.5625125669387
1201 79.5418730613115
1202 79.6538674995421
1203 79.7730500117756
1204 79.8787901334912
1205 79.9394205088528
1206 79.9014965001182
1207 79.787824131108
1208 79.7477597629339
1209 79.9592330074827
1210 80.4332905565974
1211 80.9125030607565
1212 81.0380868477843
1213 80.7113253615144
1214 80.2501353641212
1215 80.0627054533592
1216 80.1874112025523
1217 80.2835951964708
1218 80.0706135245971
1219 79.6900128386537
1220 79.6321836953888
1221 80.2782104986339
1222 81.4826692330966
1223 82.6725309790285
1224 83.3795331684934
1225 83.5852858149283
1226 83.555245865496
1227 83.4776387412345
1228 83.3124392338473
1229 82.9134664624254
1230 82.2447523766806
1231 81.5186570344312
1232 81.1260669130426
1233 81.3638779190644
1234 82.2011521526541
1235 83.3248499542116
1236 84.3758835175326
1237 85.1340085190779
1238 85.5788107004776
1239 85.8297593125503
1240 85.9695913951017
1241 85.9117881203994
1242 85.527371689744
1243 84.9031989001717
1244 84.3543050109627
1245 84.1137622667373
1246 84.0840317310391
1247 83.9980693297466
1248 83.778043006995
1249 83.5745499368117
1250 83.4399708594101
1251 83.1281769648052
1252 82.3203630237098
1253 80.9958311272194
1254 79.5041637254744
1255 78.2682891066776
1256 77.4701252270958
1257 77.071720973366
1258 77.0836816613572
1259 77.6456564112507
1260 78.7497384266737
1261 80.0137425469461
1262 80.910262381718
1263 81.2248757741
1264 81.1988782263986
1265 81.2348507732478
1266 81.5361845215181
1267 82.0256701095155
1268 82.5361924081659
1269 83.0140840856421
1270 83.5098542701115
1271 83.9711167530327
1272 84.0941689261376
1273 83.4953492379306
1274 82.1375332241958
1275 80.5880283589446
1276 79.7058419077823
1277 79.9344327923824
1278 80.9506430034911
1279 82.0875751720108
1280 82.9678273619656
1281 83.6131097207047
1282 84.1450145142329
1283 84.6415435218326
1284 85.1751535790816
1285 85.712507009367
1286 85.9737163882543
1287 85.5922473026682
1288 84.486742380506
1289 83.0259843815396
1290 81.7973146938383
1291 81.1955441472103
1292 81.1725502132905
1293 81.3168344766553
1294 81.2004268776957
1295 80.7402534027426
1296 80.2811252460744
1297 80.3014866336357
1298 80.9753403416464
1299 82.00977730265
1300 82.9382000724336
1301 83.5526476166918
1302 83.9791573184949
1303 84.3383245066746
1304 84.4723312414946
1305 84.1172540095886
1306 83.2806074275213
1307 82.3494984411187
1308 81.863887218649
1309 82.1872594896363
1310 83.2392798813577
1311 84.492660088177
1312 85.34419464701
1313 85.5201816109904
1314 85.1046992981938
1315 84.2903562156293
1316 83.2294443548485
1317 82.1290566163281
1318 81.3352591704021
1319 81.131654960619
1320 81.4555627782924
1321 81.959949916799
1322 82.3675563090297
1323 82.6784776309695
1324 83.0615381477553
1325 83.6381405086492
1326 84.3845530670739
1327 85.1694162659847
1328 85.8335638118832
1329 86.283387650475
1330 86.539676503915
1331 86.634166637995
1332 86.4249742374894
1333 85.6381275762424
1334 84.1738735793013
1335 82.3091994199143
1336 80.6030727787359
1337 79.7049080238156
1338 80.130518157796
1339 81.914352261502
1340 84.4087535948495
1341 86.6432223126979
1342 87.9937490130405
1343 88.4379615468984
1344 88.2510243685885
1345 87.6968443724996
1346 87.0359767170129
1347 86.5720917462974
1348 86.5320355442242
1349 86.9158955072385
1350 87.4031664847178
1351 87.4086298455471
1352 86.4422495275926
1353 84.5336274893155
1354 82.2413615478639
1355 80.2835726939332
1356 79.2055860472057
1357 79.2059080294746
1358 80.0500092086412
1359 81.2015631452204
1360 82.1650910436442
1361 82.7053129464385
1362 82.773559875647
1363 82.3812969913596
1364 81.6367495362457
1365 80.799060576398
1366 80.2054131764949
1367 80.1533918109023
1368 80.7761740845415
1369 81.909524973134
1370 83.1301024199312
1371 84.0039217388803
1372 84.2928082459059
1373 84.0014250574698
1374 83.3674503893953
1375 82.785012053516
1376 82.5930783455786
1377 82.8661187547539
1378 83.4378289884057
1379 84.1059857256321
1380 84.7321941696144
1381 85.1733503037054
1382 85.2626423957343
1383 84.9128639952898
1384 84.2030277470863
1385 83.3576438566866
1386 82.6480726167894
1387 82.2972842415494
1388 82.4522418330235
1389 83.1602234290947
1390 84.3045864509734
1391 85.6100637630605
1392 86.7622332124475
1393 87.4745385383888
1394 87.5123439669318
1395 86.857041721013
1396 85.890988609066
1397 85.2272071292572
1398 85.2109324085238
1399 85.6264411542309
1400 85.9312198682081
1401 85.7029689502436
1402 84.824922145754
1403 83.2813341034166
1404 80.8564019299566
1405 77.3270904230513
1406 73.2703551932586
1407 70.4015649381139
};
\addlegendentry{with re-parameterization}
\end{axis}

\end{tikzpicture}


==> figures/ablation_acc/AblationStudyACC.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-70.35, xmax=1477.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={percentage traning accuracy},
ymin=5.53037840115333, ymax=92.3859416966958,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 9.68118602011214
1 10.0666353528833
2 10.7010572272679
3 11.4577025539476
4 12.2632122774226
5 12.9989284092853
6 13.4932534786606
7 13.6823490288038
8 13.7197557783659
9 13.8668840384402
10 14.2682980539574
11 14.8326895337684
12 15.314447417238
13 15.4966242139393
14 15.3403976132737
15 15.0216415608356
16 14.7890839173593
17 14.705330798092
18 14.5383581600585
19 13.9714746876521
20 12.9399059790554
21 11.745616655369
22 10.831078685047
23 10.4510296729512
24 10.5806313227818
25 11.0616489973956
26 11.7047590436339
27 12.2997460312416
28 12.7042015743798
29 12.9324582123176
30 13.0512063491729
31 13.0289673138098
32 12.7900706616384
33 12.3682624136974
34 11.9313149305527
35 11.6841275395518
36 11.7644514828952
37 12.1744966366111
38 12.7847322390465
39 13.4250995180854
40 13.963604699653
41 14.2825546214258
42 14.2719845567835
43 13.966139132483
44 13.6199394813484
45 13.4976576759347
46 13.604260650736
47 13.7271692770737
48 13.6918562850257
49 13.4803816828319
50 13.1638929004799
51 12.8269279138854
52 12.5379275221439
53 12.3176873893781
54 12.1436688066963
55 12.0159015244581
56 12.0129561240832
57 12.2617494517037
58 12.8106828821677
59 13.5099433841754
60 14.0604463475394
61 14.2338701178691
62 14.0271283912203
63 13.604529282769
64 13.1552556078275
65 12.82618218445
66 12.7245161815839
67 12.9059670695095
68 13.3162618086013
69 13.7447008930978
70 13.9175747117857
71 13.7060901456805
72 13.2279281650508
73 12.7135837876209
74 12.288471542023
75 11.9131845181528
76 11.5190728132571
77 11.1587248644991
78 10.991131330927
79 11.1388244394791
80 11.5767809548033
81 12.1405008886231
82 12.6025246648758
83 12.768065093076
84 12.5733916511735
85 12.1059330465089
86 11.5164679921687
87 10.9618931809729
88 10.6420193438813
89 10.7578523776724
90 11.3282360290978
91 12.1186937026158
92 12.8514837563336
93 13.4488479083734
94 13.9864158170519
95 14.4858751022452
96 14.8962258186761
97 15.2384008983253
98 15.592370977806
99 15.9253470235452
100 16.0929868972512
101 16.0513169066425
102 15.9130162958645
103 15.7108884346579
104 15.2508514408784
105 14.3734015138798
106 13.3025568867467
107 12.5427581313411
108 12.3971455319685
109 12.7163737848389
110 13.1604654824208
111 13.5608892561574
112 13.917300404843
113 14.1728558023685
114 14.1875244379464
115 13.8962768251793
116 13.3660283258217
117 12.7338614795281
118 12.1783248816957
119 11.8851165038487
120 11.9372769231552
121 12.2464200119561
122 12.6351878281325
123 12.9830332735843
124 13.2785628279423
125 13.5541893248249
126 13.7886339371118
127 13.8597073365643
128 13.6086609831489
129 13.0086794012733
130 12.2784887485788
131 11.7749691176905
132 11.7387496378491
133 12.1257107375587
134 12.6554753343933
135 13.0357932761164
136 13.1750237691126
137 13.1976601297576
138 13.2737887108648
139 13.4522403458648
140 13.6362234536883
141 13.6896532964769
142 13.5834742206873
143 13.4654376425636
144 13.551315162849
145 13.9107002456165
146 14.3802380384221
147 14.7087486478578
148 14.7501349352111
149 14.5082920538613
150 14.0815686165993
151 13.6222559267585
152 13.2743315366531
153 13.0913512098172
154 13.063235479241
155 13.2493294272851
156 13.7881052641607
157 14.6951579585218
158 15.7039740625904
159 16.398590994879
160 16.5073912818945
161 16.0688390870567
162 15.390326122122
163 14.8716053169478
164 14.7416436190673
165 14.8629894278809
166 14.854548440719
167 14.4791910449506
168 13.8669455006799
169 13.3442882346082
170 13.1515120168117
171 13.3446588123659
172 13.8209480429013
173 14.3506134355128
174 14.6789576139729
175 14.7134472751869
176 14.5923470557906
177 14.4918179962238
178 14.3814490165876
179 14.0495467170661
180 13.3591067763305
181 12.3946773648025
182 11.3814933421495
183 10.5751535287918
184 10.2148757250718
185 10.4121528653064
186 11.0074745000449
187 11.6329553171836
188 12.0391106006301
189 12.3511293788548
190 12.9336017799191
191 13.9810610894944
192 15.260020390763
193 16.248229962248
194 16.5311079694213
195 16.129947596214
196 15.4979298232994
197 15.1404794478279
198 15.1637899039824
199 15.224105828353
200 14.9563779172229
201 14.3608715126505
202 13.7224856717081
203 13.2838661687359
204 13.0995035329999
205 13.1251566577445
206 13.325507553998
207 13.6330602365655
208 13.8560523061418
209 13.7577639966209
210 13.2714588827177
211 12.5923293381095
212 12.0555946756277
213 11.9266256505993
214 12.221005545236
215 12.6895945459555
216 13.0527322843764
217 13.2375176089654
218 13.3249827367279
219 13.3746140075882
220 13.413189644563
221 13.4582482032578
222 13.4487232204166
223 13.2989528675168
224 13.0894295911479
225 13.0501551336071
226 13.277589220368
227 13.5843778143697
228 13.6998490061684
229 13.5550347890022
230 13.3028366438147
231 13.0967403937896
232 12.9547075698575
233 12.8749837016701
234 12.9600844862431
235 13.2804252424857
236 13.6657319323391
237 13.8063010298256
238 13.5800617376755
239 13.1527798045514
240 12.7564516659202
241 12.4968432820843
242 12.3946566664109
243 12.4875006361898
244 12.7891532767173
245 13.1847144387248
246 13.4557729798375
247 13.4534228173129
248 13.2448808304365
249 13.0677692374748
250 13.1216708090523
251 13.3963887644472
252 13.7043070414564
253 13.8716051984582
254 13.8729517773644
255 13.7920584720521
256 13.6857825392794
257 13.5100695143024
258 13.1894206596191
259 12.773918935416
260 12.4866219607893
261 12.526919922552
262 12.8208639952783
263 13.0757110323608
264 13.1060154290093
265 12.9878261682155
266 12.8620162475674
267 12.7292153759454
268 12.5155876664386
269 12.2179003484136
270 11.9014974523862
271 11.6592293671679
272 11.6165666196488
273 11.858243395
274 12.3088906309749
275 12.8056173349329
276 13.2798263430395
277 13.7489560189263
278 14.1678667204056
279 14.4283279278851
280 14.4827655518201
281 14.3711822637013
282 14.1459520570932
283 13.8259373597711
284 13.4124346340764
285 12.938054950516
286 12.4821453151967
287 12.1093874262749
288 11.8334557127279
289 11.7145707880043
290 11.9473896623649
291 12.7325848618465
292 14.012873632612
293 15.3753736252802
294 16.2608121835855
295 16.2948678476544
296 15.4438231714082
297 13.9605878033971
298 12.2706055960671
299 10.8263621520918
300 9.92153663395108
301 9.60929231849405
302 9.78888585962329
303 10.3216710215468
304 11.0691296568188
305 11.8990790255269
306 12.710307147282
307 13.4372931778208
308 13.9892004684846
309 14.2011302610604
310 13.9471040338386
311 13.3315774093066
312 12.6588727867993
313 12.1543524188823
314 11.8056386700124
315 11.5334701438194
316 11.4075865783825
317 11.6013254799341
318 12.1841565887063
319 13.0108249545015
320 13.8213021141307
321 14.4652949511902
322 14.9744294291547
323 15.3383466194273
324 15.3355517032148
325 14.780906685009
326 13.8859467606755
327 13.1570366756263
328 12.9130165856212
329 13.0410182405972
330 13.2304195179954
331 13.2980827889696
332 13.2418950169178
333 13.1110102520379
334 12.9428484826607
335 12.7997873873942
336 12.7885710616375
337 13.0123243824967
338 13.4814317431653
339 14.0459833502861
340 14.4492333463237
341 14.5043012862192
342 14.2363198017145
343 13.8463372592458
344 13.5564840109763
345 13.4925972757259
346 13.6453229681606
347 13.8589079434668
348 13.9024502272149
349 13.6709802894122
350 13.3131236000324
351 13.0643067154376
352 12.9670190325552
353 12.8694617476595
354 12.7028880181051
355 12.6300711730818
356 12.8407965416319
357 13.2817090247287
358 13.688259013206
359 13.8609658386264
360 13.8367782872255
361 13.7884096822186
362 13.812497242915
363 13.8237937759472
364 13.6158064178073
365 13.025285935283
366 12.1039475060573
367 11.1756146754569
368 10.6768800993217
369 10.8506039388089
370 11.5606927159253
371 12.4087390622847
372 13.036398383184
373 13.3644401370273
374 13.6170831651018
375 14.1034447531283
376 14.8964781948713
377 15.6998973563555
378 16.0637655670493
379 15.7614907371889
380 14.970626685236
381 14.1105165547679
382 13.5299210568731
383 13.3196312473082
384 13.3447412277051
385 13.4161849285309
386 13.4468962851039
387 13.4649847091159
388 13.5261621209971
389 13.6509235929781
390 13.8027168473841
391 13.8675239880292
392 13.7058303139506
393 13.2859226055903
394 12.7447903959041
395 12.2774840226151
396 11.9687265088535
397 11.7617503166932
398 11.5770765800771
399 11.413690535172
400 11.3408005935414
401 11.4554437896717
402 11.846652966191
403 12.5056072955431
404 13.2298864631134
405 13.6824132952145
406 13.626680025244
407 13.1326006933017
408 12.5226149392887
409 12.0836464296136
410 11.857729978195
411 11.7332889079775
412 11.6699099558065
413 11.754781524873
414 12.0809983359882
415 12.6554510147092
416 13.3868055968205
417 14.0864417260527
418 14.5048504039187
419 14.4659573426721
420 14.0345508358959
421 13.5227048389462
422 13.2641948325099
423 13.3572901316714
424 13.6088098536818
425 13.702466816285
426 13.4409041558198
427 12.8868324880156
428 12.2978797362515
429 11.9072592801921
430 11.7669238162237
431 11.7986384424439
432 11.9414376492139
433 12.2001724290171
434 12.546224921819
435 12.7950186681506
436 12.6562633372526
437 12.0126000971018
438 11.1375129527437
439 10.5201847732588
440 10.4356362510422
441 10.7281483826388
442 11.0253299173188
443 11.1239754130105
444 11.1206824602827
445 11.1908425346548
446 11.347209542727
447 11.4761098377919
448 11.5324751008185
449 11.5795649343386
450 11.656838031872
451 11.7433478881838
452 11.8574519841616
453 12.065473556261
454 12.357888075687
455 12.6099691109833
456 12.6926755259903
457 12.5818040767915
458 12.3602746095987
459 12.1507337892215
460 12.0268522209289
461 11.9617273776453
462 11.8729643374915
463 11.7121103869477
464 11.4902774927444
465 11.2297403928737
466 10.9169295128856
467 10.5293832183837
468 10.1516601516579
469 10.0517333895115
470 10.5247321211792
471 11.5810970233082
472 12.8415637052891
473 13.8066684584937
474 14.2088238711134
475 14.0997292957862
476 13.6627650753271
477 13.035612082663
478 12.3414035969413
479 11.7997325554666
480 11.6721130961813
481 12.0440825586635
482 12.707806875174
483 13.3216080495269
484 13.6968674661823
485 13.8968884763516
486 14.0701877969946
487 14.2723381607497
488 14.478156916013
489 14.6682738021436
490 14.8122834602645
491 14.8114504158994
492 14.5782845966301
493 14.1909108655188
494 13.8750638198429
495 13.7760741961813
496 13.7899096796075
497 13.6454459545285
498 13.1333289525133
499 12.2689326657716
500 11.2875311976776
501 10.5043874375722
502 10.1347514886605
503 10.1829051845004
504 10.4748771389472
505 10.822079843768
506 11.1844655493835
507 11.6601465960421
508 12.3083157673216
509 13.0420328913535
510 13.7304154565684
511 14.3086376975327
512 14.7194478438957
513 14.8641630087924
514 14.7240604823464
515 14.4631250308104
516 14.3338531328756
517 14.4898935869893
518 14.8733879604258
519 15.2395093662959
520 15.3055674571851
521 14.9338652242917
522 14.2273774830517
523 13.4890477240041
524 13.0703035089066
525 13.175947358724
526 13.7481684556988
527 14.5113987095565
528 15.1343804478422
529 15.4114250644232
530 15.3515256126327
531 15.1357082742016
532 15.0086460713938
533 15.1541060709364
534 15.5482374698501
535 15.9164493506531
536 15.9431511839876
537 15.5580822843466
538 14.9797304175823
539 14.493818084556
540 14.2179323726526
541 14.0639901477444
542 13.9057426444696
543 13.7290117625404
544 13.5749866787058
545 13.4186712534218
546 13.2274843462655
547 13.0966198123249
548 13.1738296033477
549 13.4342548205961
550 13.6125317375952
551 13.3978439659853
552 12.6852216709586
553 11.6549204910369
554 10.6533182001882
555 10.0067730884083
556 9.88307923362379
557 10.2393094377045
558 10.8990455065697
559 11.7316271238692
560 12.7309145669875
561 13.855929719289
562 14.8455164008783
563 15.3090105809904
564 15.0198743677624
565 14.0706633604737
566 12.7736892212871
567 11.4941214491945
568 10.5263013952418
569 9.99945633644986
570 9.88148037957848
571 10.1274774643663
572 10.7854058613221
573 11.873203181834
574 13.1661792315362
575 14.1995963540237
576 14.5512438225812
577 14.1393396440149
578 13.2703847935963
579 12.4614110788283
580 12.2260544200221
581 12.8646827966813
582 14.2523475148651
583 15.8061720626589
584 16.8215078313473
585 16.9766541869447
586 16.4981558360712
587 15.8008889137087
588 15.0533400685884
589 14.1804199283294
590 13.1673162409798
591 12.1870825448042
592 11.4702423081792
593 11.1655396762411
594 11.2922621566747
595 11.7206687583311
596 12.2108340436138
597 12.5772056529288
598 12.872777049368
599 13.3667161098236
600 14.2557491294315
601 15.343302287552
602 16.060597928521
603 15.909009507081
604 14.8924506603391
605 13.4953165546574
606 12.3057487942026
607 11.6793009791161
608 11.6292283313201
609 11.9268066054713
610 12.3212571460297
611 12.6737628697117
612 12.9266969175043
613 13.0754756233515
614 13.2008731115095
615 13.3989215896216
616 13.6053541138239
617 13.5662356207808
618 13.0661812672192
619 12.2166915710695
620 11.5115308379443
621 11.4841418340324
622 12.1833116722144
623 13.0179479431734
624 13.2388338310172
625 12.5914006595962
626 11.4908762447271
627 10.6604600841894
628 10.6412576060328
629 11.5021042236034
630 12.8640374026216
631 14.179801344898
632 15.0393646805296
633 15.3076809098917
634 15.1180279872292
635 14.7931210851193
636 14.6715070611445
637 14.9103953476569
638 15.4470648105007
639 16.1201901561346
640 16.760934804178
641 17.1729009352381
642 17.1352766947254
643 16.5303676221413
644 15.4818509674028
645 14.3184586302759
646 13.3573863473338
647 12.7312914606005
648 12.4374775417591
649 12.4911594761109
650 12.9347104257516
651 13.6789587286262
652 14.4053512733674
653 14.7150116665513
654 14.4170635592986
655 13.6653617207819
656 12.8076592048512
657 12.1437620926886
658 11.8549992467981
659 12.0881050174641
660 12.9598990751482
661 14.3733642547337
662 15.8844759449943
663 16.9129972113519
664 17.1365259287843
665 16.6207387996726
666 15.6191897026502
667 14.384201909816
668 13.1661345927377
669 12.225475802122
670 11.7237597190179
671 11.6186582582708
672 11.7165617982941
673 11.8292035676272
674 11.8766272453343
675 11.8775254795884
676 11.8764563959019
677 11.8813040722931
678 11.8607491755775
679 11.7981525845348
680 11.7414065720409
681 11.7774460524317
682 11.9551965062917
683 12.2683616772207
684 12.7173767641173
685 13.2967573252157
686 13.8956743424596
687 14.3215566449735
688 14.4776107559756
689 14.4423328475373
690 14.3821655922557
691 14.4837757771432
692 14.9010847533527
693 15.5903201183577
694 16.2098284858299
695 16.3560524535255
696 15.9553105586819
697 15.3337177935404
698 14.8649969335506
699 14.6097089715023
700 14.347693143825
701 13.9276172240419
702 13.5158072855988
703 13.4558313678768
704 13.9083497648248
705 14.675782275448
706 15.3534406899307
707 15.5955933457248
708 15.2705425437205
709 14.4693481211474
710 13.4032976698575
711 12.2607687930619
712 11.1947727782125
713 10.4827793333028
714 10.5326413221889
715 11.5128033433362
716 13.0198737466844
717 14.292907285435
718 14.8052501907178
719 14.610492373095
720 14.1596947009663
721 13.861514650828
722 13.8023049904845
723 13.8098199427924
724 13.7194671797183
725 13.5349191814663
726 13.35314023134
727 13.2323463661129
728 13.1798208112342
729 13.1778484602904
730 13.1383628050884
731 12.9222311097017
732 12.5349511295026
733 12.2346021944289
734 12.2908329148247
735 12.6603105276691
736 13.0330971980285
737 13.1883138924916
738 13.197547507629
739 13.2804540080898
740 13.5427463729341
741 13.8830021951995
742 14.1032894356338
743 14.0927609323125
744 13.9334914099302
745 13.8350548080785
746 13.955057537658
747 14.2793218373333
748 14.6606032340278
749 14.9322862769244
750 15.0003358413178
751 14.8961940309305
752 14.7589704149731
753 14.7296009142525
754 14.8545163071817
755 15.072783919731
756 15.2482199299478
757 15.2394711197861
758 15.0067973825455
759 14.6594121152076
760 14.3560242905408
761 14.1872904803801
762 14.1971994229364
763 14.4454036156358
764 14.9260276490238
765 15.4199199965389
766 15.5665532329627
767 15.1809810818707
768 14.4367855958807
769 13.6667031387186
770 13.0540908325252
771 12.5782790983948
772 12.1707992284158
773 11.8209381341101
774 11.5604976888289
775 11.4307948452051
776 11.4642037264339
777 11.6538891351535
778 11.9511916750423
779 12.3273337013557
780 12.8100402765924
781 13.3946130416686
782 13.9327582887961
783 14.2131941714764
784 14.1966322810646
785 14.0832579198367
786 14.0762748856295
787 14.1333871514169
788 14.0291008385941
789 13.634123859371
790 13.0425198252058
791 12.4380078441961
792 11.9783958195005
793 11.8337319513331
794 12.1595810097604
795 12.9180050320072
796 13.7969682523849
797 14.3996024250591
798 14.5213629677361
799 14.2472447989734
800 13.8024080976474
801 13.333098086778
802 12.8369009339188
803 12.2599278913862
804 11.6008878913416
805 10.9346001072545
806 10.3976021828327
807 10.1591804170627
808 10.3451479622753
809 10.9407565509464
810 11.79014418891
811 12.7249322538152
812 13.6750863746624
813 14.6203158411108
814 15.4808369107478
815 16.1347888044348
816 16.5172626850388
817 16.6475244511996
818 16.5781776270025
819 16.3391444199291
820 15.8843244324903
821 15.1152349986213
822 14.0528507086607
823 12.977390134675
824 12.3018798847194
825 12.2711524735983
826 12.793092143137
827 13.5417842669442
828 14.1782180185747
829 14.4669011623586
830 14.2807967427877
831 13.638242366262
832 12.7817361817638
833 12.1265658654832
834 12.0260587203573
835 12.5396821224164
836 13.3787984688524
837 14.0476955553061
838 14.1164851661125
839 13.48967066458
840 12.4800435450077
841 11.6147283417452
842 11.2931545268799
843 11.5314662896089
844 12.0079268831485
845 12.3757400614808
846 12.5256660015848
847 12.5795618388664
848 12.7347528809974
849 13.1263347344931
850 13.7293829229255
851 14.3348526604124
852 14.6718745742032
853 14.6155636764503
854 14.3113712316395
855 14.0803310137862
856 14.1386343961397
857 14.3822962321989
858 14.5021100004056
859 14.3450744138011
860 14.0794648074825
861 13.9771472699304
862 14.1445220834402
863 14.4791028450801
864 14.7394745643323
865 14.6237439677508
866 13.9700437230469
867 12.9776508527644
868 12.1031520137951
869 11.6651036917685
870 11.6509629143157
871 11.8794216474081
872 12.177042251296
873 12.4001987843365
874 12.4487760074884
875 12.3153980484847
876 12.07733488043
877 11.8596778789049
878 11.8239247955769
879 12.1220651235856
880 12.7514051773899
881 13.4333166589071
882 13.7391514648951
883 13.4488680843217
884 12.8014804035575
885 12.3333869789405
886 12.4238250425384
887 12.9686827716202
888 13.4878956486526
889 13.5532469718715
890 13.118859610637
891 12.4746138544067
892 11.9600062924661
893 11.7883502412184
894 12.0816520737954
895 12.8601410819217
896 13.8705573271072
897 14.5812790058356
898 14.5681348841733
899 13.9106306093182
900 13.1096006541117
901 12.6357286028934
902 12.6209127233662
903 12.9192719716757
904 13.3248097488135
905 13.7001535775447
906 13.9810220484524
907 14.1183948164647
908 14.0304715662107
909 13.647815261693
910 13.0184468894384
911 12.3240053863208
912 11.7660487885976
913 11.4543043091836
914 11.4004845536881
915 11.5785531164098
916 11.9539904936522
917 12.4493547024478
918 12.9149523786082
919 13.1900026732708
920 13.2026145513666
921 12.98172546687
922 12.6018772623979
923 12.1703943189709
924 11.8407944764837
925 11.7616882498206
926 11.9627619951228
927 12.2820923468594
928 12.4484505500317
929 12.3326632605266
930 12.1344952276779
931 12.2277851605161
932 12.7881594842264
933 13.6309732763096
934 14.3877495157909
935 14.7622994012045
936 14.6726930230805
937 14.2745619210046
938 13.8526524075862
939 13.6037118947804
940 13.5033558938697
941 13.3996334275093
942 13.1966700939891
943 12.9151211297064
944 12.6246331168412
945 12.3858689518091
946 12.2226001625335
947 12.064851417953
948 11.7559285071211
949 11.2425394035742
950 10.7516358352931
951 10.6627686792062
952 11.1898851402243
953 12.2025932962092
954 13.2679075130084
955 13.8571641453198
956 13.6896618798659
957 12.9785945444871
958 12.2617647275555
959 11.9470242600656
960 12.0474311682741
961 12.2970525268732
962 12.4208862304466
963 12.3035467976538
964 11.9977018669649
965 11.6341499489408
966 11.3277744605601
967 11.1503945012909
968 11.17117784697
969 11.4752405847879
970 12.1006452686495
971 12.9714599006764
972 13.9274238196679
973 14.7990150805215
974 15.415002823616
975 15.601329491726
976 15.3011172993065
977 14.7190692561368
978 14.2250553253297
979 14.0251762731086
980 14.0034777813797
981 13.97645878131
982 14.0204185779399
983 14.3916481538961
984 15.1484833556398
985 15.9954491905251
986 16.5321547025407
987 16.5670713030229
988 16.1647399701327
989 15.4930446799073
990 14.7060322985373
991 13.9237328036062
992 13.2556411798905
993 12.8336843767474
994 12.8021880199439
995 13.2490374396061
996 14.1262498134084
997 15.2109678766177
998 16.1624842212659
999 16.6807571956187
1000 16.6503038041221
1001 16.1442351179509
1002 15.325926383306
1003 14.3662534654104
1004 13.4019673263627
1005 12.5273083803285
1006 11.8416094928568
1007 11.5032059616945
1008 11.6672227584571
1009 12.3223723962542
1010 13.2108895481014
1011 13.9765246979755
1012 14.4349658055902
1013 14.6852886277902
1014 14.9558359862327
1015 15.3890463730464
1016 15.957741615178
1017 16.491495168411
1018 16.7546981998392
1019 16.5861627470094
1020 16.0189065341455
1021 15.2415679036693
1022 14.4452590755946
1023 13.7592152033052
1024 13.3015251718427
1025 13.1710665995565
1026 13.3323471443651
1027 13.5630239991628
1028 13.5675687161037
1029 13.1814475867039
1030 12.5209797908072
1031 11.9328506505452
1032 11.74160035901
1033 12.0468675842521
1034 12.7285237767812
1035 13.5381500323935
1036 14.1714272187463
1037 14.3828818983642
1038 14.145602468684
1039 13.7009258000626
1040 13.3806536979021
1041 13.3373524997682
1042 13.437265248568
1043 13.4068652470525
1044 13.0919623189304
1045 12.595618466019
1046 12.1642066937934
1047 11.9303576498948
1048 11.7873232777138
1049 11.5386251047472
1050 11.138708015849
1051 10.7435256401397
1052 10.5400971353031
1053 10.5966215935564
1054 10.8796654520221
1055 11.3050553628728
1056 11.7193568787809
1057 11.9464198913845
1058 11.9419456898347
1059 11.8346292349067
1060 11.7677319733059
1061 11.7712032331274
1062 11.8270896400655
1063 11.9845007682228
1064 12.3160152696688
1065 12.756781135541
1066 13.0646290118635
1067 13.0110050727153
1068 12.6271771090408
1069 12.2481118873733
1070 12.2912916672462
1071 12.9421448605962
1072 13.9844125446554
1073 14.9306241353128
1074 15.3850452391168
1075 15.3459080222797
1076 15.161322003314
1077 15.1669437128842
1078 15.379090542868
1079 15.5339464837519
1080 15.3342411214365
1081 14.6532688710832
1082 13.6380172514209
1083 12.6519718008261
1084 12.0039306903261
1085 11.7094542067658
1086 11.5832560586755
1087 11.5123530519173
1088 11.5533526306452
1089 11.8161742349104
1090 12.3213862510117
1091 12.941864690175
1092 13.4663306920361
1093 13.7412672110799
1094 13.7226348285124
1095 13.3899988981512
1096 12.7187752610871
1097 11.7931113626622
1098 10.8516840006744
1099 10.1540211123244
1100 9.84145102868823
1101 9.93632174853896
1102 10.4082066433883
1103 11.1810500150797
1104 12.076651336942
1105 12.8059804389059
1106 13.0895812905319
1107 12.8314378279085
1108 12.2003273192847
1109 11.5427209878956
1110 11.1620165399742
1111 11.1036825780345
1112 11.1453949305554
1113 11.0266622285333
1114 10.6830762647893
1115 10.26692947981
1116 10.0118687676395
1117 10.106597330381
1118 10.6040322982888
1119 11.3349703594591
1120 11.9342223761213
1121 12.1038991187702
1122 11.9155279400121
1123 11.7682366196614
1124 11.9717185345425
1125 12.3885637227063
1126 12.5533302244815
1127 12.1796127880803
1128 11.5015374056825
1129 11.0608617675667
1130 11.1984208343838
1131 11.7993177877219
1132 12.4621934428629
1133 12.8306498865279
1134 12.8028040472687
1135 12.5340552507944
1136 12.2991014262883
1137 12.3313531875114
1138 12.6914089267549
1139 13.1939727586864
1140 13.5003040305464
1141 13.4016453439522
1142 13.048935613235
1143 12.8478722188854
1144 13.0848343922912
1145 13.6740663142776
1146 14.2797726595559
1147 14.6463127098311
1148 14.7563887069356
1149 14.6996071111996
1150 14.489190821669
1151 14.0643710780568
1152 13.4365093380867
1153 12.7727845482097
1154 12.3087058261833
1155 12.1854148862964
1156 12.3888922861085
1157 12.8246430290768
1158 13.4094088748341
1159 14.0879500147307
1160 14.8076309190332
1161 15.5029179961811
1162 16.0785067752531
1163 16.3800344603337
1164 16.1958814457875
1165 15.3708915576478
1166 13.9941632177374
1167 12.4368031774017
1168 11.1155204988213
1169 10.2186668752623
1170 9.69662967739209
1171 9.47835855095071
1172 9.63141113850491
1173 10.2966292578051
1174 11.4860475331841
1175 12.9421383388056
1176 14.223524936528
1177 14.9767029673213
1178 15.1212143925512
1179 14.7914539093749
1180 14.1973756994837
1181 13.5773185216645
1182 13.1555369463727
1183 13.009008290563
1184 13.0152116744074
1185 13.0204424379821
1186 13.0132898628506
1187 13.0535908008593
1188 13.1043936185769
1189 13.0724291534542
1190 12.9770610301948
1191 12.9072551467884
1192 12.8065815956877
1193 12.4853585339616
1194 11.9113451227662
1195 11.3648240016783
1196 11.2345826627175
1197 11.6929941053585
1198 12.5605640764716
1199 13.4630084923014
1200 14.1252386042917
1201 14.4954563489857
1202 14.6291517981084
1203 14.5934037823061
1204 14.5002837353236
1205 14.4663390609197
1206 14.4495899886686
1207 14.2322538463267
1208 13.6877953652555
1209 13.027549318767
1210 12.6588918699878
1211 12.7879110801789
1212 13.2477396969056
1213 13.7267867368799
1214 14.068983044225
1215 14.3129234984634
1216 14.508105999975
1217 14.5777964686792
1218 14.3954550585544
1219 13.9516976436173
1220 13.3862505430032
1221 12.8537052479634
1222 12.3896569627184
1223 11.9236739339303
1224 11.437532983233
1225 11.0887135102634
1226 11.1094838591849
1227 11.5498229919426
1228 12.1740007467527
1229 12.6713827520341
1230 12.9474125342348
1231 13.1570914879722
1232 13.4692799480441
1233 13.8909452504659
1234 14.3224348639861
1235 14.6495624001813
1236 14.7468377810051
1237 14.5369690008723
1238 14.1121498552383
1239 13.6836563674433
1240 13.3702118121435
1241 13.119845966881
1242 12.8616239826708
1243 12.6519637410563
1244 12.6173294715095
1245 12.7819478479561
1246 12.9978136265168
1247 13.0683746819601
1248 12.9370415803252
1249 12.7558841926257
1250 12.7542210333651
1251 12.9821043323469
1252 13.1694093773894
1253 12.9406649836962
1254 12.2273954034526
1255 11.3792683935119
1256 10.7997860891397
1257 10.5531500949967
1258 10.4128607567782
1259 10.2300024650173
1260 10.1386273741226
1261 10.3880704887401
1262 11.0251146696264
1263 11.7739288664702
1264 12.2461451359214
1265 12.2906861380172
1266 12.1336904314713
1267 12.1756469014543
1268 12.6504640601032
1269 13.4216072192279
1270 14.0665893683498
1271 14.2179910127188
1272 13.8708746650875
1273 13.3398488947129
1274 12.939896927403
1275 12.7435848295061
1276 12.5935861699899
1277 12.2864958602289
1278 11.7622578728277
1279 11.1790134885442
1280 10.8143703191209
1281 10.8318623781077
1282 11.0941838449177
1283 11.2303805026723
1284 10.949784471854
1285 10.3260003946454
1286 9.76914578671864
1287 9.71580086575146
1288 10.3398509634575
1289 11.5032181012356
1290 12.8696854589023
1291 14.0133674095629
1292 14.5563211703026
1293 14.3952319872521
1294 13.8221559220776
1295 13.33126715837
1296 13.2472531263778
1297 13.5139663236835
1298 13.81223548868
1299 13.8487572917908
1300 13.5367984930522
1301 12.9801751092631
1302 12.3807386897285
1303 11.9491368262749
1304 11.8133476169789
1305 11.9632769960126
1306 12.2862969390235
1307 12.6679628280641
1308 13.0631446385622
1309 13.4695476305355
1310 13.834255307791
1311 14.0251041192381
1312 13.9523589610665
1313 13.6879908351013
1314 13.3878367160731
1315 13.1187816915056
1316 12.8531795872498
1317 12.6005278870775
1318 12.4325250088038
1319 12.3752413264001
1320 12.3535617891069
1321 12.2564669207833
1322 12.0555972746405
1323 11.8965113077168
1324 12.0293944946809
1325 12.5330273482727
1326 13.1166087481632
1327 13.3503912219772
1328 13.1234658346711
1329 12.7541979597078
1330 12.6337269719394
1331 12.8720880128426
1332 13.3111351116892
1333 13.7799196478512
1334 14.2463442889175
1335 14.7116795613378
1336 15.0601912599428
1337 15.1418838013471
1338 14.9849446265505
1339 14.8246629054399
1340 14.8762749269489
1341 15.0779570990047
1342 15.0898698932548
1343 14.6222061833989
1344 13.7533300650663
1345 12.8425122679482
1346 12.1621293645318
1347 11.7341806484535
1348 11.4993296386451
1349 11.4955884598785
1350 11.7958635123529
1351 12.3293511851692
1352 12.8500377149783
1353 13.0911201081489
1354 12.9092007293338
1355 12.3311463230572
1356 11.5678593397103
1357 10.9574361103935
1358 10.7746822033463
1359 11.0523923326006
1360 11.5914776666097
1361 12.1217186250602
1362 12.4587428998789
1363 12.5661300320243
1364 12.5158282479326
1365 12.4067937478061
1366 12.3205396199277
1367 12.3184874171284
1368 12.450853559128
1369 12.7770442728179
1370 13.352430766793
1371 14.1567260852034
1372 15.0541490644889
1373 15.8412778097771
1374 16.3110658982449
1375 16.3153881408446
1376 15.8604486968659
1377 15.1546870755928
1378 14.505816172387
1379 14.131901450112
1380 14.0286433172263
1381 13.9729629541668
1382 13.6835396519418
1383 13.0545820968873
1384 12.2898036646568
1385 11.7973431257637
1386 11.877933020752
1387 12.4563652087316
1388 13.1112922273249
1389 13.3874439380041
1390 13.1284328265247
1391 12.571018649293
1392 12.1205488356038
1393 11.9980288908526
1394 12.1005431796025
1395 12.1972089028568
1396 12.1808397261214
1397 12.0841706021866
1398 11.953596152447
1399 11.8203480141096
1400 11.7539444705742
1401 11.8325022140344
1402 12.0428130486855
1403 12.2521411744878
1404 12.2873110555451
1405 12.0585954153551
1406 11.6590484744513
1407 11.3440409517857
};
\addlegendentry{without reparam}
\addplot [semithick, blue]
table {%
0 18.5465569140631
1 18.794726939704
2 18.8190088440952
3 18.1217560814974
4 16.6728342742174
5 14.9760176834409
6 13.6412477038434
7 12.9234309169875
8 12.6967557185937
9 12.8061925693341
10 13.2987756531378
11 14.2760810199077
12 15.6309987107318
13 16.9856258401643
14 17.8412366922969
15 17.8280952171877
16 16.9546846621643
17 15.6899290081518
18 14.744851447662
19 14.6204735181282
20 15.2370682893501
21 16.0200485126073
22 16.438380893743
23 16.4564810349451
24 16.4120714800693
25 16.5341200047718
26 16.7307042931819
27 16.8418072203829
28 16.9448413436224
29 17.3173838801323
30 18.1191309714536
31 19.167990666017
32 20.0865842665808
33 20.6735114702132
34 21.0941346806574
35 21.6827217004649
36 22.5597662561827
37 23.4859672266864
38 24.1235220032536
39 24.3820075131998
40 24.433588888795
41 24.4685757659718
42 24.5421276762312
43 24.5831164497095
44 24.4229799372648
45 23.8882612978065
46 23.0044044053538
47 22.0861391732464
48 21.5333437873772
49 21.5297136152514
50 21.940275752374
51 22.4299210467364
52 22.6917427838511
53 22.6837968220251
54 22.6669057151996
55 22.9484890679375
56 23.6042000333373
57 24.4594144332625
58 25.2584122298803
59 25.8247671820075
60 26.1345906400874
61 26.3109876560336
62 26.5312632141
63 26.8734209222974
64 27.2459801937687
65 27.5041476098375
66 27.58562224131
67 27.4814206389124
68 27.1689648034607
69 26.6892234419492
70 26.2107222886966
71 25.9022957254318
72 25.8046090848063
73 25.9077984360566
74 26.2568544977509
75 26.8672148946258
76 27.6176951390335
77 28.3281551143663
78 28.8890867139001
79 29.2270105055077
80 29.2175967400861
81 28.7856829299951
82 28.1137395027451
83 27.6435029275187
84 27.7681825114776
85 28.4740332891132
86 29.3183441144483
87 29.8370270759925
88 29.9362745902724
89 29.8240312656234
90 29.6985217941552
91 29.6561254009373
92 29.7866890333151
93 30.1585791127417
94 30.7175192646804
95 31.2735015291966
96 31.5764705400466
97 31.4890401723033
98 31.1975356286634
99 31.116291113211
100 31.4109037916034
101 31.7476561614364
102 31.7306283936344
103 31.505640362005
104 31.6979406908754
105 32.7156705036031
106 34.2500531810142
107 35.5483906010184
108 36.11915885602
109 36.1094706097547
110 36.0643510116063
111 36.4062638503421
112 37.0673357195899
113 37.5212467859193
114 37.2367086237169
115 36.2273771241122
116 35.126124537105
117 34.60203406094
118 34.7266995285917
119 35.0145016519275
120 35.0356968051619
121 34.8227393678094
122 34.6655715180291
123 34.6648847356695
124 34.6269678857738
125 34.4132872487414
126 34.2194141230303
127 34.3116352639104
128 34.5789883656118
129 34.6298550670676
130 34.3649487305417
131 34.2130823634647
132 34.6748202707657
133 35.750893089643
134 36.899730262727
135 37.5027085795825
136 37.3606553590027
137 36.8215182373458
138 36.4659386906245
139 36.6100663603718
140 37.0779064459313
141 37.4676970191403
142 37.5901223199515
143 37.5793201446211
144 37.6282367808164
145 37.7418111289954
146 37.7766412221735
147 37.6397879049045
148 37.4097825944362
149 37.2905106440682
150 37.4426317649209
151 37.8364344039859
152 38.2689716915914
153 38.5434203874611
154 38.615749778234
155 38.5156885983677
156 38.156890447627
157 37.3685380449706
158 36.1838544713261
159 35.0219310187732
160 34.4816112764509
161 34.9306490665106
162 36.2424147621891
163 37.8305125220848
164 38.9281642124497
165 39.0070377693096
166 38.1010365235394
167 36.7606307832113
168 35.6413192772387
169 35.0610799091838
170 34.9092234449335
171 34.9461927514805
172 35.1338061389007
173 35.619999027417
174 36.4336834840566
175 37.3112128326319
176 37.9269983770801
177 38.2779602908831
178 38.6778982853217
179 39.3274031390473
180 40.0689914272123
181 40.6956557786336
182 41.3600981133526
183 42.455876606615
184 44.046013914369
185 45.5806285578038
186 46.3257189104414
187 46.0113792966989
188 44.955121007989
189 43.6334543532447
190 42.3252883581818
191 41.1602585866805
192 40.3119362479146
193 40.0336740932088
194 40.4922025519544
195 41.5587458888268
196 42.7959129734519
197 43.6975102195019
198 43.9988089575967
199 43.8401090675562
200 43.6446618046414
201 43.7212317071785
202 43.9399970673277
203 43.8939044381272
204 43.3844379454806
205 42.6290678209311
206 41.9814200124963
207 41.6276065986332
208 41.5989516689727
209 41.8717574593602
210 42.3213683199318
211 42.7326033886149
212 43.0025352504322
213 43.2375063438462
214 43.5552153099148
215 43.9052252447853
216 44.1906008014276
217 44.4410663735075
218 44.7385262273809
219 45.0374821048166
220 45.1510864136763
221 44.89972979626
222 44.2825705213015
223 43.5302848677686
224 42.9210095997495
225 42.5688946836606
226 42.5007961916524
227 42.8218440655902
228 43.5753493752671
229 44.5295903043448
230 45.3491451865403
231 45.9329225638401
232 46.3762039934177
233 46.6556435810383
234 46.6024373481951
235 46.1930844270645
236 45.6853629982005
237 45.4295186753042
238 45.5699550601187
239 45.8669040111086
240 45.8324082616678
241 45.1551168204781
242 43.9694442601278
243 42.6484383593748
244 41.4787386511774
245 40.6667649058373
246 40.4648018220953
247 41.0531801178216
248 42.3240884213583
249 43.9150147487195
250 45.4637771204218
251 46.7256845218627
252 47.4510566107868
253 47.3759610074026
254 46.5067351111668
255 45.3053887557253
256 44.4273257936751
257 44.2408279904592
258 44.5970245283586
259 45.018812771031
260 45.0962331131143
261 44.7410746306703
262 44.1082676164815
263 43.3888638895656
264 42.7859668404909
265 42.5713841573143
266 42.9456331643168
267 43.8096313467954
268 44.7646505213576
269 45.3504468684973
270 45.3067340692199
271 44.710700743307
272 43.9421142877894
273 43.4557571038326
274 43.4627726131016
275 43.7429661450746
276 43.828491362163
277 43.5233646104169
278 43.2075644341083
279 43.4433634319129
280 44.2974043291524
281 45.2589951850342
282 45.8399689406284
283 46.0652613699358
284 46.3486834683102
285 47.0688533411383
286 48.3322545524749
287 49.9489044193189
288 51.4570796773213
289 52.2654642179793
290 52.0410545276546
291 51.0885573503395
292 50.2444648205101
293 50.2396831830906
294 51.128978556871
295 52.3255800801071
296 53.0957137763021
297 53.013309258466
298 52.1069516804572
299 50.748377775112
300 49.3891529340345
301 48.313009112632
302 47.6045134628957
303 47.2904798930301
304 47.3845132415807
305 47.7899289978355
306 48.2822616380712
307 48.6483876941597
308 48.8200589041244
309 48.8699248819965
310 48.9171462931161
311 49.041587914005
312 49.2590134234556
313 49.5522295611461
314 49.9060448187586
315 50.3166858898359
316 50.7538093370816
317 51.1235017867298
318 51.3054063846977
319 51.2492011447975
320 51.0505114524873
321 50.9639808295426
322 51.2913152698805
323 52.1448210335571
324 53.2805975602653
325 54.1912932363457
326 54.3971103636188
327 53.7523093844414
328 52.5803907957564
329 51.4916627236149
330 51.0032158641222
331 51.2816926309659
332 52.0937646790512
333 52.9152778938383
334 53.2386765822202
335 52.9122452296489
336 52.1497715701035
337 51.2618644578275
338 50.4796848785793
339 49.9278747790168
340 49.6078029644845
341 49.4769715278566
342 49.6010221604778
343 50.0925465968393
344 50.8440305327299
345 51.4576609374589
346 51.5298835561801
347 50.951720287945
348 49.9111279542365
349 48.7333327971857
350 47.8262828835131
351 47.6524014861471
352 48.4692392979937
353 50.0133210969152
354 51.5822567904357
355 52.5229782344461
356 52.6342355635141
357 52.1380419255838
358 51.3615881918269
359 50.5043933592225
360 49.6686004598202
361 49.0040876810447
362 48.7332468573877
363 48.9608129350826
364 49.4643803213274
365 49.8263692429714
366 49.9015646978552
367 50.0343641705873
368 50.6470828098885
369 51.6870460176054
370 52.6290543315572
371 53.0331752163508
372 52.976319742682
373 52.8632209274279
374 52.9510565952133
375 53.2166238650805
376 53.5699109268176
377 53.9349143893091
378 54.13456545386
379 53.9509417331712
380 53.3973287973644
381 52.7713144357509
382 52.3887855648374
383 52.3864818073858
384 52.7692872518816
385 53.4508801608335
386 54.1994121567522
387 54.702616332499
388 54.7807126547274
389 54.4765845172461
390 53.9155830523526
391 53.1516684371414
392 52.1839422470511
393 51.0400509582455
394 49.8278512845737
395 48.7867072032171
396 48.2306274036233
397 48.2586052970669
398 48.5719148539673
399 48.7905554246416
400 48.9095067904133
401 49.2230521351226
402 49.8551217409021
403 50.6169929077627
404 51.3102619945946
405 51.9002700971541
406 52.3470314224987
407 52.5277559076477
408 52.4303035209996
409 52.2134656222176
410 52.0094401680035
411 51.8416703633272
412 51.750351145858
413 51.8473685450892
414 52.2681751674233
415 53.1172271415129
416 54.3266248518495
417 55.499579623809
418 56.0692921951734
419 55.8008833925768
420 55.111333312109
421 54.7937770284465
422 55.3829665528811
423 56.7381939125855
424 58.1351226893548
425 58.7530389291018
426 58.2425659431196
427 56.9656485721839
428 55.6717346380254
429 54.8749233559216
430 54.5444235109779
431 54.3374784363645
432 54.022984982051
433 53.692537070055
434 53.6371097173936
435 54.0312773092226
436 54.7650576040356
437 55.5795524499206
438 56.2624347999905
439 56.7049294550974
440 56.8807017141462
441 56.8048715930856
442 56.4989623179872
443 56.0770452603403
444 55.8706851675834
445 56.2442286093809
446 57.1757636661918
447 58.2174045039622
448 58.9748209876037
449 59.4020561169838
450 59.5412426359502
451 59.2783886544192
452 58.5349830392228
453 57.4732375180151
454 56.3316689586469
455 55.1779309256114
456 53.9687297965574
457 52.8337974612856
458 52.1872895260666
459 52.4528460358416
460 53.6253468377628
461 55.1674558254594
462 56.4598236059593
463 57.3341993753398
464 58.0228744583272
465 58.6322068066552
466 58.907128039816
467 58.5450511336429
468 57.5570293723101
469 56.2912314475202
470 55.2378649701075
471 54.8203175503217
472 55.2170025225246
473 56.2639127089206
474 57.5461850147491
475 58.6354848507719
476 59.244271331964
477 59.2534477378089
478 58.7707098223167
479 58.1405108740548
480 57.7166378793832
481 57.6142084324062
482 57.7925550534076
483 58.2309612757261
484 58.7852415901249
485 59.0077602709357
486 58.4768782628706
487 57.3616847600583
488 56.3929803331673
489 56.1284506432299
490 56.3407983294402
491 56.2713812551317
492 55.4591743423716
493 54.1559364515089
494 52.9250798406128
495 52.1054479011937
496 51.8096165154595
497 52.1557246234762
498 53.1914186065514
499 54.6366812608595
500 55.9174048827767
501 56.5392855365218
502 56.4534697271718
503 56.0809613179977
504 55.9959688157297
505 56.5858629121467
506 57.8947575903817
507 59.586684721024
508 61.0434121681835
509 61.7271315922939
510 61.6112574159091
511 61.231286769442
512 61.2180656842753
513 61.693082079322
514 62.1603273729318
515 62.0801860427963
516 61.46079715538
517 60.7417056269201
518 60.2202914909084
519 59.7831197044332
520 59.1332869804657
521 58.13550159629
522 56.9548084941891
523 55.9327318735081
524 55.3583824538426
525 55.3458083084616
526 55.8171711681799
527 56.5187433337049
528 57.1778623819147
529 57.7840946905139
530 58.5843645990573
531 59.6369327698607
532 60.4968965789288
533 60.5916103721771
534 59.914787176403
535 59.1446123428575
536 59.0054438884006
537 59.6409944859254
538 60.6672304307819
539 61.6818513340234
540 62.5754221465805
541 63.3871114253793
542 64.0287401762
543 64.2720564392101
544 64.000645917429
545 63.3699963186809
546 62.6345020597111
547 61.8811467027619
548 61.0590301606603
549 60.231265078976
550 59.6711956239175
551 59.6846831305965
552 60.2890410898408
553 61.0109299756107
554 61.1494896535123
555 60.4198906555884
556 59.2884141038181
557 58.5608253290129
558 58.6895326676218
559 59.5248400737637
560 60.6418583736098
561 61.773432961203
562 62.8411691868644
563 63.6368070698619
564 63.7512836498703
565 62.9918237319005
566 61.6947222057031
567 60.4415060321294
568 59.5941515220776
569 59.2185449705118
570 59.2308419594311
571 59.389770702504
572 59.3209301988497
573 58.8984785858479
574 58.5367195375114
575 58.7730614794032
576 59.5796076483485
577 60.3692045450755
578 60.6792438442258
579 60.6203508927563
580 60.6100854089179
581 60.871798277013
582 61.3011546558926
583 61.7101480911245
584 62.068496319062
585 62.5096762337137
586 63.1451997782775
587 63.8719193199813
588 64.3534119553627
589 64.2561935142928
590 63.5734260852349
591 62.7058543879112
592 62.167516102178
593 62.1988765007282
594 62.6578390741652
595 63.2209939171083
596 63.6321990011133
597 63.7994220499175
598 63.7448971632264
599 63.5355854700205
600 63.290800649662
601 63.2182934551139
602 63.5211556787811
603 64.1866525448261
604 64.9270679780643
605 65.4311246806864
606 65.6624502912841
607 65.8087776193201
608 65.917877675933
609 65.6975690078322
610 64.7822375482542
611 63.1673396150856
612 61.315139499875
613 59.8670292219392
614 59.2855509455105
615 59.634945240094
616 60.5392979864655
617 61.3851575417938
618 61.710727327867
619 61.4876278586987
620 61.0161343010663
621 60.5579759084453
622 60.1920073421908
623 60.0111910574321
624 60.1718919988967
625 60.6028658127249
626 60.9450286121844
627 61.001028026643
628 61.0541541218626
629 61.5499045561433
630 62.5915340298978
631 63.8868802660092
632 65.0522082024315
633 65.815298086646
634 66.006228798234
635 65.5359216873027
636 64.4765409020728
637 63.1550297998442
638 62.0858132795577
639 61.7076141826227
640 62.0949168177709
641 62.8696324322317
642 63.4374700100605
643 63.4087477153226
644 62.8348592917712
645 62.0894652448163
646 61.618578399585
647 61.7707903042083
648 62.6381751986065
649 63.9416029878592
650 65.1912591197797
651 66.0793836058039
652 66.6931640870008
653 67.3484964528624
654 68.3013222942242
655 69.5774015227279
656 70.8841757680852
657 71.652760623444
658 71.3981904991891
659 70.1708360457969
660 68.5641465419319
661 67.2582451961729
662 66.6526431517357
663 66.8187407114972
664 67.4823788089351
665 68.0627098942098
666 68.0832203557958
667 67.6172894156957
668 67.1614448887772
669 67.1194084334541
670 67.493333014672
671 67.8967775719475
672 67.771688244927
673 66.8074103144596
674 65.3182984711466
675 64.0626529532007
676 63.5760555576217
677 63.8154433665722
678 64.4792997034266
679 65.385673441156
680 66.3768941716358
681 67.0888116351248
682 67.0717323806988
683 66.1693142777983
684 64.7292390137337
685 63.3871845569278
686 62.590832465948
687 62.3301197808855
688 62.3176068013299
689 62.379260730847
690 62.6440177090161
691 63.3623918832603
692 64.5781720916468
693 65.9885377224766
694 67.0841749221391
695 67.4397387907697
696 66.930104093985
697 65.7039208702651
698 64.0390133219142
699 62.2672282334429
700 60.7282097310244
701 59.7064087858523
702 59.4196154525114
703 59.956334175451
704 61.0805564810471
705 62.270732276703
706 63.1512431066724
707 63.768047773888
708 64.3560394825009
709 65.0468820877379
710 65.8878899408317
711 66.9378439819087
712 68.193171025273
713 69.5027428952042
714 70.5951797115457
715 71.1424097999944
716 70.915472130093
717 70.0020700538387
718 68.76572481432
719 67.5107476381063
720 66.3186033931038
721 65.2495920233638
722 64.5252262000268
723 64.4298235794377
724 65.078241285027
725 66.259305207968
726 67.4446288176496
727 68.0516394397985
728 67.8587507815433
729 67.2006544528251
730 66.6962755698118
731 66.7567959245284
732 67.3226199466887
733 67.9587025987944
734 68.159437294407
735 67.7378824575209
736 67.0540015273084
737 66.743246189718
738 67.1543783813885
739 68.1428740138435
740 69.3297124319311
741 70.3440697176114
742 70.8580692672123
743 70.6964688945769
744 70.0799989828469
745 69.6039657104678
746 69.7589306465985
747 70.4938756186226
748 71.3457641437817
749 71.8673034177762
750 71.8458528538241
751 71.3555539917255
752 70.7618116766635
753 70.4226495681122
754 70.218953447998
755 69.6156876521896
756 68.3590764912741
757 66.9142565532847
758 66.007952586736
759 65.8453352683925
760 65.9993386031916
761 66.0440238354418
762 66.077215489895
763 66.5396402613186
764 67.7092656238795
765 69.4915570434121
766 71.5186177910244
767 73.2672567205888
768 74.2427531966833
769 74.2927083593514
770 73.722539864334
771 73.0214759446844
772 72.5043317077881
773 72.1841563855468
774 71.9017469007482
775 71.5866393256304
776 71.3991536967533
777 71.5558089477849
778 72.0020971545182
779 72.3529340811104
780 72.2629679285633
781 71.7873274570249
782 71.3036239357784
783 71.1604558330637
784 71.4394537705456
785 71.9200970838655
786 72.2549036269871
787 72.3005011158156
788 72.2367445369365
789 72.2500568963632
790 72.2281778575273
791 71.9406904030067
792 71.3710451940246
793 70.6626088130513
794 69.9142689620976
795 69.2676222324939
796 69.0362913754259
797 69.4908574066296
798 70.5325693651553
799 71.6623792603542
800 72.3008178805979
801 72.211194446668
802 71.6730211825317
803 71.1902098358475
804 71.0466576943455
805 71.204031593029
806 71.495453331442
807 71.7842206920105
808 72.0543133248249
809 72.4700025217819
810 73.1967314845159
811 74.0537295068134
812 74.5508309425645
813 74.4237699101112
814 73.9382330310333
815 73.515209026283
816 73.264298838969
817 73.0522823038066
818 72.7991833901019
819 72.4912804996908
820 72.0970296437593
821 71.6931391304184
822 71.5555166449287
823 71.9541279025085
824 72.8860987381554
825 74.0885144650866
826 75.260810672981
827 76.2071535873249
828 76.7717629666665
829 76.7672260722784
830 76.1268098626556
831 75.1191279400856
832 74.2530681884275
833 73.8963939491413
834 74.0126784405936
835 74.2852588620707
836 74.4639894119557
837 74.5633227845375
838 74.7328669519391
839 75.0017814128321
840 75.1954813346106
841 75.0595832625785
842 74.4002570008627
843 73.1577326011417
844 71.4593950796772
845 69.6513089547809
846 68.2269124290057
847 67.5953939804246
848 67.764544193471
849 68.2384157746783
850 68.3853936890763
851 68.0122820309452
852 67.5247650995829
853 67.5189303693584
854 68.3047529752228
855 69.7895739416194
856 71.6293031330348
857 73.4111686587423
858 74.789480712374
859 75.5637081668011
860 75.6846892354654
861 75.2193912706048
862 74.3451260423155
863 73.3774559931722
864 72.7186265196215
865 72.6196454515714
866 72.8912469754997
867 72.9459521902469
868 72.3027775278667
869 71.1062100051585
870 70.0924776974826
871 69.9814080195282
872 70.8579341126566
873 72.1329500412897
874 73.1068014062733
875 73.5061896425879
876 73.434423490008
877 73.023704965401
878 72.4074781440598
879 71.8885059625017
880 71.8138839448951
881 72.276991895457
882 73.0733145200221
883 73.9025129950717
884 74.5180448776967
885 74.777196323856
886 74.6871782702149
887 74.3719032728804
888 73.9194011298406
889 73.3486485646715
890 72.7794721078257
891 72.4656579183765
892 72.5546602096034
893 72.942922070171
894 73.4378641869945
895 73.9534258164898
896 74.5207198864166
897 75.1555622890718
898 75.7078081807742
899 75.8845291566115
900 75.5567887103508
901 75.0362390928826
902 74.8683157667907
903 75.2658726586489
904 75.8326730182013
905 75.9546489375932
906 75.4519094217043
907 74.776329961766
908 74.5795988108319
909 75.1459626210421
910 76.2098827503756
911 77.2173517127655
912 77.707520858643
913 77.4899189832852
914 76.6240833824366
915 75.3934070348027
916 74.2701569992838
917 73.6880155018836
918 73.7145388133684
919 73.9938469143719
920 74.0874189467332
921 73.8542739189241
922 73.5219554477408
923 73.4665874533671
924 73.8806840864478
925 74.5492786324297
926 74.944544692317
927 74.6465990774499
928 73.7579140027026
929 72.8726656321032
930 72.5585840661569
931 72.9142021601773
932 73.6616397943849
933 74.5030440866735
934 75.269387830035
935 75.8772897193853
936 76.287823719026
937 76.4549627192956
938 76.3286125611683
939 76.012771375894
940 75.8345315754048
941 76.10868117546
942 76.8664660391864
943 77.8650710836932
944 78.7555818871546
945 79.197115635023
946 78.9803580276241
947 78.2219113224784
948 77.3946351428258
949 76.9796387100874
950 77.0284527998988
951 77.167432329254
952 77.0483423578352
953 76.6602642587088
954 76.1705195121329
955 75.6344658906964
956 74.987886802057
957 74.2484066883836
958 73.6061630826976
959 73.3260263350082
960 73.5725119103861
961 74.2671186564139
962 75.1008066582224
963 75.7671479669349
964 76.2099961189631
965 76.575410013214
966 76.9323860860774
967 77.1524200514373
968 77.0979996874083
969 76.8261757134208
970 76.5587413178541
971 76.523717535515
972 76.8133863463511
973 77.3162249345785
974 77.8230757920609
975 78.2350818989333
976 78.5469906906028
977 78.6113659362169
978 78.1439736313204
979 77.0741946822986
980 75.7136219145123
981 74.5079339284674
982 73.7498017723259
983 73.5379766818918
984 73.8788244905327
985 74.7658443561224
986 76.1412307188756
987 77.7378092849103
988 79.0606199820753
989 79.7258860640415
990 79.8050683299009
991 79.7120489200926
992 79.8055635190597
993 80.1690182350872
994 80.6360446374564
995 80.9446749091055
996 80.9537341295178
997 80.7068124966238
998 80.2266256936215
999 79.413910458418
1000 78.2922103972668
1001 77.1469429988708
1002 76.2212291418308
1003 75.4582425665037
1004 74.7538970115889
1005 74.2692482610063
1006 74.2457061482636
1007 74.6597369745736
1008 75.2977384318898
1009 76.0519235945913
1010 76.9245587714422
1011 77.831402696991
1012 78.5744069403001
1013 78.9445251284792
1014 78.7835023646201
1015 78.0937122877279
1016 77.2056823606716
1017 76.7043876893751
1018 77.0139489251157
1019 78.0245091384349
1020 79.1293233870923
1021 79.6399703048446
1022 79.2949189750141
1023 78.4656213132051
1024 77.8003418267485
1025 77.5900695945767
1026 77.5269617626328
1027 77.0950560762721
1028 76.1220644017701
1029 74.8917180731496
1030 73.7786453221946
1031 72.9198020805833
1032 72.3132270937583
1033 72.0669520726814
1034 72.3620443543377
1035 73.2491561202512
1036 74.5986135355963
1037 76.1396053482874
1038 77.4679265477328
1039 78.1692430522113
1040 78.086442968798
1041 77.4575064657011
1042 76.7361924391135
1043 76.2925695291447
1044 76.249713618217
1045 76.4799488369635
1046 76.7363852378605
1047 76.8420677622325
1048 76.7563263456728
1049 76.5343763753538
1050 76.2938076208834
1051 76.0380781700206
1052 75.4630189035837
1053 74.2706229026707
1054 72.8082460033036
1055 72.0210064033549
1056 72.5350190273087
1057 74.0602662182591
1058 75.8146537372177
1059 77.2304120610853
1060 78.1958191762295
1061 78.9614683420326
1062 79.9026935161546
1063 81.1671945417172
1064 82.5150505398051
1065 83.5787997925288
1066 84.1941695167432
1067 84.3834965112963
1068 84.1764341880599
1069 83.600768268101
1070 82.8107191885061
1071 82.1445600507741
1072 81.9717174652009
1073 82.3652616908019
1074 82.93004559228
1075 83.0534789129729
1076 82.344165985554
1077 80.8707076890462
1078 79.1513419105036
1079 77.9696562718201
1080 77.9562717157364
1081 79.0870128511626
1082 80.6106499024752
1083 81.6263036061941
1084 81.7914771501192
1085 81.4466107485789
1086 81.0821422972114
1087 80.7827229561551
1088 80.2677604174607
1089 79.4397518882327
1090 78.7222468136993
1091 78.7055638612177
1092 79.4923202050897
1093 80.5365448590183
1094 81.1428041684696
1095 81.0443553374567
1096 80.5215178988812
1097 80.0446577442978
1098 79.8251990470381
1099 79.7096179113641
1100 79.4877946592077
1101 79.2048960954247
1102 79.108955177594
1103 79.330081668439
1104 79.65964559219
1105 79.7013993339451
1106 79.2828475971096
1107 78.6783595025968
1108 78.4029660062097
1109 78.8227537790167
1110 79.9125587088429
1111 81.3101538419784
1112 82.598200050879
1113 83.5401822241095
1114 84.0869881267288
1115 84.2976836166217
1116 84.3281681109602
1117 84.390337951317
1118 84.606439542225
1119 84.8865236805888
1120 84.9422661163879
1121 84.4597352822003
1122 83.3723474532928
1123 82.0015395994351
1124 80.8665421735638
1125 80.3318005324476
1126 80.4352219666213
1127 80.9693196338078
1128 81.6136069436886
1129 82.042905859261
1130 82.0681573717879
1131 81.7336556392776
1132 81.2354700875306
1133 80.740516800163
1134 80.3259197462413
1135 80.0946093052735
1136 80.2493815998557
1137 80.9437999335457
1138 82.0660330693234
1139 83.2457816072635
1140 84.0886724295679
1141 84.3786343842548
1142 84.0947572441483
1143 83.3259687355656
1144 82.21412937357
1145 80.9506181236853
1146 79.7558268597225
1147 78.8205627157807
1148 78.2312335565174
1149 77.900279677642
1150 77.6108344393384
1151 77.2359147406165
1152 76.9183963397696
1153 76.9554947795372
1154 77.4962814507076
1155 78.4071581687621
1156 79.3760917033741
1157 80.0560915398636
1158 80.247280123629
1159 80.1059615202064
1160 80.0695361014688
1161 80.4370846236009
1162 81.0733182467348
1163 81.609306618358
1164 81.8864877467846
1165 82.0985477537887
1166 82.5096312853225
1167 83.1579517828241
1168 83.8526144349303
1169 84.3386141632381
1170 84.4216703087131
1171 84.0506063391693
1172 83.3763045695202
1173 82.7124597860625
1174 82.3597878424146
1175 82.40470317781
1176 82.689212756979
1177 82.9879227182334
1178 83.1748740746929
1179 83.2248978890375
1180 83.1292545744283
1181 82.8524112734577
1182 82.3524117955376
1183 81.6547233997699
1184 80.9289089432156
1185 80.4432865470862
1186 80.4040183720977
1187 80.8816298795293
1188 81.8723803151414
1189 83.2456760627655
1190 84.5710105427529
1191 85.2381599485178
1192 84.9447537848459
1193 83.98475103132
1194 82.9664597334502
1195 82.2826170617838
1196 81.8523258460326
1197 81.3373533874088
1198 80.6074034362586
1199 79.9160557841698
1200 79.5625125669387
1201 79.5418730613115
1202 79.6538674995421
1203 79.7730500117756
1204 79.8787901334912
1205 79.9394205088528
1206 79.9014965001182
1207 79.787824131108
1208 79.7477597629339
1209 79.9592330074827
1210 80.4332905565974
1211 80.9125030607565
1212 81.0380868477843
1213 80.7113253615144
1214 80.2501353641212
1215 80.0627054533592
1216 80.1874112025523
1217 80.2835951964708
1218 80.0706135245971
1219 79.6900128386537
1220 79.6321836953888
1221 80.2782104986339
1222 81.4826692330966
1223 82.6725309790285
1224 83.3795331684934
1225 83.5852858149283
1226 83.555245865496
1227 83.4776387412345
1228 83.3124392338473
1229 82.9134664624254
1230 82.2447523766806
1231 81.5186570344312
1232 81.1260669130426
1233 81.3638779190644
1234 82.2011521526541
1235 83.3248499542116
1236 84.3758835175326
1237 85.1340085190779
1238 85.5788107004776
1239 85.8297593125503
1240 85.9695913951017
1241 85.9117881203994
1242 85.527371689744
1243 84.9031989001717
1244 84.3543050109627
1245 84.1137622667373
1246 84.0840317310391
1247 83.9980693297466
1248 83.778043006995
1249 83.5745499368117
1250 83.4399708594101
1251 83.1281769648052
1252 82.3203630237098
1253 80.9958311272194
1254 79.5041637254744
1255 78.2682891066776
1256 77.4701252270958
1257 77.071720973366
1258 77.0836816613572
1259 77.6456564112507
1260 78.7497384266737
1261 80.0137425469461
1262 80.910262381718
1263 81.2248757741
1264 81.1988782263986
1265 81.2348507732478
1266 81.5361845215181
1267 82.0256701095155
1268 82.5361924081659
1269 83.0140840856421
1270 83.5098542701115
1271 83.9711167530327
1272 84.0941689261376
1273 83.4953492379306
1274 82.1375332241958
1275 80.5880283589446
1276 79.7058419077823
1277 79.9344327923824
1278 80.9506430034911
1279 82.0875751720108
1280 82.9678273619656
1281 83.6131097207047
1282 84.1450145142329
1283 84.6415435218326
1284 85.1751535790816
1285 85.712507009367
1286 85.9737163882543
1287 85.5922473026682
1288 84.486742380506
1289 83.0259843815396
1290 81.7973146938383
1291 81.1955441472103
1292 81.1725502132905
1293 81.3168344766553
1294 81.2004268776957
1295 80.7402534027426
1296 80.2811252460744
1297 80.3014866336357
1298 80.9753403416464
1299 82.00977730265
1300 82.9382000724336
1301 83.5526476166918
1302 83.9791573184949
1303 84.3383245066746
1304 84.4723312414946
1305 84.1172540095886
1306 83.2806074275213
1307 82.3494984411187
1308 81.863887218649
1309 82.1872594896363
1310 83.2392798813577
1311 84.492660088177
1312 85.34419464701
1313 85.5201816109904
1314 85.1046992981938
1315 84.2903562156293
1316 83.2294443548485
1317 82.1290566163281
1318 81.3352591704021
1319 81.131654960619
1320 81.4555627782924
1321 81.959949916799
1322 82.3675563090297
1323 82.6784776309695
1324 83.0615381477553
1325 83.6381405086492
1326 84.3845530670739
1327 85.1694162659847
1328 85.8335638118832
1329 86.283387650475
1330 86.539676503915
1331 86.634166637995
1332 86.4249742374894
1333 85.6381275762424
1334 84.1738735793013
1335 82.3091994199143
1336 80.6030727787359
1337 79.7049080238156
1338 80.130518157796
1339 81.914352261502
1340 84.4087535948495
1341 86.6432223126979
1342 87.9937490130405
1343 88.4379615468984
1344 88.2510243685885
1345 87.6968443724996
1346 87.0359767170129
1347 86.5720917462974
1348 86.5320355442242
1349 86.9158955072385
1350 87.4031664847178
1351 87.4086298455471
1352 86.4422495275926
1353 84.5336274893155
1354 82.2413615478639
1355 80.2835726939332
1356 79.2055860472057
1357 79.2059080294746
1358 80.0500092086412
1359 81.2015631452204
1360 82.1650910436442
1361 82.7053129464385
1362 82.773559875647
1363 82.3812969913596
1364 81.6367495362457
1365 80.799060576398
1366 80.2054131764949
1367 80.1533918109023
1368 80.7761740845415
1369 81.909524973134
1370 83.1301024199312
1371 84.0039217388803
1372 84.2928082459059
1373 84.0014250574698
1374 83.3674503893953
1375 82.785012053516
1376 82.5930783455786
1377 82.8661187547539
1378 83.4378289884057
1379 84.1059857256321
1380 84.7321941696144
1381 85.1733503037054
1382 85.2626423957343
1383 84.9128639952898
1384 84.2030277470863
1385 83.3576438566866
1386 82.6480726167894
1387 82.2972842415494
1388 82.4522418330235
1389 83.1602234290947
1390 84.3045864509734
1391 85.6100637630605
1392 86.7622332124475
1393 87.4745385383888
1394 87.5123439669318
1395 86.857041721013
1396 85.890988609066
1397 85.2272071292572
1398 85.2109324085238
1399 85.6264411542309
1400 85.9312198682081
1401 85.7029689502436
1402 84.824922145754
1403 83.2813341034166
1404 80.8564019299566
1405 77.3270904230513
1406 73.2703551932586
1407 70.4015649381139
};
\addlegendentry{with reparam}
\end{axis}

\end{tikzpicture}

==> figures/ablation_acc/AblationStudyNLL.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-70.35, xmax=1477.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={percentage traning nll},
ymin=-1.76157732337668, ymax=2427.58855606004,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 464.486478625885
1 533.507237453127
2 661.280039497571
3 830.649182808607
4 1023.96119716694
5 1229.62924181372
6 1444.6636472197
7 1669.9065273738
8 1897.83985349248
9 2102.77066061409
10 2249.51446687542
11 2317.16354999716
12 2308.39323432018
13 2232.24501250327
14 2089.14669343561
15 1882.85159086081
16 1640.7266966097
17 1412.14763010496
18 1244.66732294183
19 1157.98667190478
20 1133.59020161585
21 1129.81909728095
22 1113.76428549949
23 1082.76153482657
24 1055.52219856961
25 1042.16662078027
26 1026.38293617626
27 981.581108246073
28 900.780709863976
29 802.476056312669
30 709.747396598818
31 633.560353398814
32 574.999724784522
33 533.947150884721
34 512.488327854027
35 511.856625442075
36 526.096785030971
37 540.565414396671
38 540.636716966902
39 522.692038197439
40 494.608099469691
41 466.445348920115
42 443.692184059764
43 428.079529601277
44 419.913204795068
45 418.25762823021
46 422.334394732765
47 433.87607197296
48 454.10686006627
49 476.980929442543
50 490.33545041238
51 486.955676659993
52 471.241222255413
53 453.029796613023
54 438.44645352538
55 428.051480844622
56 420.223710247044
57 414.067248875298
58 410.099176195864
59 408.943050702333
60 409.913635903198
61 411.588828173028
62 413.323867422114
63 415.262969703624
64 417.325751848011
65 419.080192702511
66 419.977219388934
67 419.433327906108
68 417.708312481616
69 416.673197038823
70 418.32347697563
71 421.994259041853
72 423.621341693785
73 418.81901227092
74 407.760199545078
75 396.700364504391
76 393.167516783897
77 399.137550434589
78 409.382118988229
79 416.162600578014
80 414.770731296485
81 405.593709796512
82 392.57091156544
83 379.769322757411
84 368.845178910911
85 359.914619015569
86 354.023208016914
87 352.911194728566
88 356.196334087835
89 360.452717664426
90 362.041961892459
91 360.241425822445
92 357.075464407925
93 354.835490484383
94 354.579442956374
95 356.147401133804
96 358.256809046273
97 358.934885482027
98 357.187458971987
99 354.388272154611
100 353.205352866132
101 354.95817682046
102 358.633713070759
103 362.515230405103
104 365.863258928864
105 368.44135305082
106 369.185244517428
107 366.724993771438
108 361.394895507927
109 355.341700024848
110 349.934637047224
111 344.432163150256
112 338.466505814898
113 334.51247449731
114 335.947006640255
115 342.881871249883
116 351.277055817627
117 356.311224472516
118 356.027784847744
119 352.057365597174
120 347.814544381727
121 345.981597632101
122 346.753889699078
123 348.149644609168
124 348.349706102292
125 347.710042979042
126 348.480504980852
127 352.988732893149
128 361.944593116633
129 373.835231162458
130 386.142527438866
131 397.392884055403
132 407.621004294245
133 417.103131477875
134 425.298469078988
135 430.785521603493
136 431.834622131014
137 427.363540275117
138 417.726496030362
139 404.768414495454
140 391.21921776795
141 379.691756441022
142 371.655628425727
143 366.851605385002
144 363.517207705563
145 359.631951585422
146 354.626516571546
147 349.821612412319
148 346.974925120462
149 346.598928889614
150 348.034229659035
151 350.961026256578
152 356.048250742748
153 363.484719967665
154 371.084163221554
155 374.80383830423
156 372.095196804189
157 364.849429373354
158 358.53159564117
159 357.967380600137
160 363.683844813062
161 371.906610108237
162 377.925076010406
163 379.676585900972
164 378.644275678925
165 377.964010746518
166 379.961550033122
167 384.520630941328
168 388.771557398262
169 388.667418835349
170 381.972103842655
171 370.400918675249
172 358.757837414936
173 351.330763082395
174 348.650833858373
175 347.955143997511
176 346.889590935753
177 345.887139670322
178 346.314787153768
179 347.52003763349
180 347.457369399633
181 345.59766929445
182 343.23455013963
183 340.924960720471
184 337.557049717194
185 332.689662115454
186 328.675467783478
187 329.302630980844
188 336.092528543163
189 346.441509373004
190 356.037649528143
191 363.068918279665
192 369.381167628474
193 377.400129849401
194 386.792641195385
195 394.632094935545
196 398.14118807882
197 396.400218690796
198 389.737528376507
199 379.039823912961
200 366.360178751299
201 354.819894564418
202 346.58069355616
203 341.347005410767
204 337.611166786578
205 335.079620685762
206 335.278316165274
207 339.58532192213
208 346.851189440119
209 353.423727010043
210 355.709569962795
211 352.645764584433
212 345.970725630228
213 338.815370682376
214 334.12025195063
215 333.330752166159
216 335.436596952313
217 337.394828684788
218 336.532496590412
219 332.902102817479
220 328.954206320848
221 326.960587200958
222 327.358265896477
223 329.271975072376
224 331.476710189802
225 332.64795946689
226 331.930375376906
227 330.013035611767
228 328.807880800759
229 329.412375854043
230 330.921455721924
231 331.867702891537
232 332.244523988832
233 333.262242871977
234 335.526924446045
235 338.404225624673
236 341.263337380881
237 344.518993894715
238 349.216517771714
239 355.82493407534
240 363.286865778902
241 368.982859613941
242 370.108177668972
243 365.803375847509
244 358.154923215348
245 350.933145155325
246 346.900577576258
247 345.881220337532
248 345.342629262321
249 343.061403580952
250 339.160420802
251 335.348952916074
252 332.602219853646
253 330.329059398794
254 327.787052699848
255 325.391804144397
256 324.216125458266
257 324.633715032102
258 326.001357773156
259 327.610252258183
260 329.299426430681
261 330.928650364323
262 331.965898392348
263 332.12860321988
264 332.051657979017
265 332.873940758826
266 335.186521351265
267 338.395305403019
268 340.867161403554
269 341.043181377578
270 339.031563866323
271 336.850023079907
272 336.443260104517
273 337.655215302531
274 338.692155607245
275 338.455975912558
276 337.650252582607
277 337.305253340556
278 337.026980423709
279 335.448543643834
280 332.112004326143
281 328.459179986204
282 327.095505412794
283 329.938157446042
284 336.39886319032
285 343.347306391751
286 347.531432976444
287 348.31052802651
288 347.832649973371
289 348.714701266228
290 351.849435789204
291 356.431974207084
292 361.39000194267
293 365.919120320268
294 368.760665114205
295 368.271340492206
296 363.980195726049
297 357.456892652516
298 351.086337448647
299 346.209837189876
300 342.477709976103
301 338.643703392765
302 333.941585668202
303 328.902076830923
304 324.824536635443
305 322.243405279119
306 320.062049233721
307 316.788121568459
308 312.512650281605
309 308.906712669176
310 307.189508775571
311 306.911972246711
312 307.019192645504
313 307.425558175865
314 309.003499233911
315 312.355977272927
316 317.144627152036
317 322.550337839536
318 327.990770301904
319 333.34156388086
320 338.81349883351
321 344.517343066147
322 349.794589257786
323 353.308748957048
324 354.501600482718
325 354.790489398903
326 356.260242241545
327 358.897640625619
328 360.163672146107
329 357.762690484765
330 351.955966685917
331 345.064670615867
332 339.655690976789
333 337.012300351635
334 336.305123879107
335 335.348109522225
336 332.829982774657
337 329.439973952101
338 326.497827253641
339 324.436448070061
340 323.283105202678
341 323.545978196831
342 325.47828923708
343 328.039640473674
344 329.526187425374
345 329.191368239391
346 327.960974496943
347 327.673915767776
348 329.485335645406
349 332.66311230259
350 334.959562739349
351 334.398191045047
352 330.830263406434
353 325.821750440439
354 321.185230613514
355 317.754533630094
356 315.480694646271
357 314.316842288427
358 314.609752822495
359 316.649487293004
360 320.102897946809
361 324.041095698669
362 327.519259504032
363 330.109148927994
364 332.042839869685
365 334.074444270069
366 337.198605950797
367 342.018422609401
368 348.14731274312
369 354.401934634069
370 359.442602825185
371 362.000555061877
372 360.966840619391
373 355.904330787205
374 347.667044749741
375 338.518972046717
376 331.311909173226
377 327.837170226973
378 327.504614496608
379 327.766730449856
380 326.321013477197
381 323.086692557439
382 320.044069356328
383 319.270768434658
384 321.256586871563
385 324.828545379498
386 328.256526720199
387 330.519665224802
388 331.809981785558
389 332.75368690147
390 333.240064783218
391 332.405457583438
392 329.719880317842
393 325.849706770561
394 322.434178759293
395 320.902023990422
396 321.284412065956
397 322.285162142401
398 322.692783690151
399 322.50091002467
400 322.376939911921
401 322.313654649727
402 321.296192990359
403 318.50733121296
404 314.608707409411
405 311.521956371487
406 310.836015087939
407 312.559571095445
408 315.436073222509
409 318.122281352696
410 319.902357371115
411 320.725441912292
412 321.148580848265
413 322.26681967439
414 325.046988392243
415 329.108007260374
416 332.213167237886
417 331.787481789904
418 327.508295833776
419 321.893788715066
420 317.843725936873
421 316.216157672721
422 316.153832938284
423 316.867462825415
424 318.251440510245
425 320.149881964841
426 321.894748271362
427 322.753066340342
428 322.560912481082
429 321.915815349053
430 321.819026284964
431 323.001053528672
432 325.430936124284
433 328.45609160693
434 331.457396546605
435 334.288260692659
436 336.962737860404
437 339.007669684268
438 339.435185525736
439 337.55640716399
440 333.701457701542
441 328.952662726618
442 324.305834236721
443 320.241243656776
444 316.896639199989
445 314.374698551526
446 312.886580044465
447 312.753215330112
448 314.212096383985
449 317.012179451828
450 320.207951531124
451 322.595772899408
452 323.427533457968
453 322.661007224611
454 320.765290890362
455 318.472036897308
456 316.504032533313
457 315.290890789666
458 314.830220314137
459 314.722203609172
460 314.401254832355
461 313.517392994523
462 312.19354818267
463 310.961271045354
464 310.3674647535
465 310.465871056817
466 310.763618439154
467 310.961013581924
468 311.5654495024
469 313.267024641812
470 315.850169734845
471 318.339022280208
472 320.135720053906
473 321.432690295426
474 322.478194134986
475 322.913064757826
476 322.04762598767
477 319.672277772725
478 316.46884650134
479 313.551046861508
480 311.644860382043
481 310.822608975117
482 310.881793874371
483 311.616623148171
484 312.762815697808
485 313.96849891515
486 314.809362810858
487 314.7732592131
488 313.537506158188
489 311.472752211191
490 309.649298313353
491 309.106088784564
492 310.073995325869
493 311.755336992573
494 312.722755259759
495 311.916018669686
496 309.695962786104
497 307.863697099141
498 308.362294218667
499 311.658431089005
500 316.063258962864
501 318.715100356724
502 317.802377868031
503 314.020786501149
504 309.649747288048
505 306.428158842251
506 304.630552640979
507 303.783610433366
508 303.685568645454
509 304.633838572383
510 306.908791024137
511 310.237870223286
512 313.767548007347
513 316.515912973191
514 317.935411265019
515 318.18683432675
516 317.708869738199
517 316.528329346015
518 314.410237070425
519 311.642894215629
520 309.037416919081
521 307.123682188132
522 305.843093273374
523 305.042943478512
524 304.859534951337
525 305.5225045156
526 307.076596628287
527 309.42542881847
528 312.34459337912
529 315.170486494098
530 316.829783485704
531 316.679324500934
532 315.133052325533
533 313.087990285577
534 310.907899286719
535 308.368506753602
536 305.455945783304
537 302.791380301731
538 301.15642702764
539 300.795396368477
540 301.326457428383
541 302.335655538063
542 303.92150794263
543 306.502078144105
544 310.160779261413
545 314.295822297826
546 317.791622283979
547 319.423112427711
548 318.396921599456
549 314.956599692213
550 310.513013046528
551 306.923504558278
552 305.407405943707
553 306.028563176392
554 308.022877099204
555 310.422876321732
556 312.433938217018
557 313.609041897128
558 313.924889036734
559 313.615779956216
560 312.830649611666
561 311.518940388858
562 309.7080711613
563 307.724899505116
564 306.049700742646
565 305.080796193799
566 305.081905246503
567 306.131810859879
568 307.884834052399
569 309.432182721271
570 309.709565275872
571 308.356507796417
572 306.143816309785
573 304.455648608823
574 304.394532989833
575 306.154297053133
576 308.704363513037
577 310.178125320255
578 309.295253744367
579 306.564852171522
580 303.700969648223
581 301.974891881579
582 301.517799262588
583 301.891863751517
584 302.698712844624
585 303.599067160505
586 304.185138840253
587 304.18499913415
588 303.808835126621
589 303.659688384953
590 304.14893706947
591 305.099393091339
592 306.009879310459
593 306.602078216692
594 306.982020479922
595 307.291270784945
596 307.377741726543
597 306.978838472253
598 306.163323260366
599 305.393165815582
600 305.050586454932
601 304.987725526661
602 304.676599746627
603 303.846855817264
604 302.854292601855
605 302.286812182097
606 302.275481308903
607 302.429732935822
608 302.495397016255
609 302.779261664528
610 303.769981302799
611 305.504182104629
612 307.336976663271
613 308.297986274329
614 307.807469368734
615 306.138824079743
616 304.138577075697
617 302.5798438882
618 301.859589037211
619 302.108670120917
620 303.263141267027
621 304.984701651727
622 306.712445111233
623 307.905058720144
624 308.192884344411
625 307.4092278858
626 305.692936898497
627 303.551310610856
628 301.613877986624
629 300.25881735027
630 299.522868702976
631 299.346062777284
632 299.771877047899
633 300.80091032291
634 302.122921605589
635 303.226482881227
636 303.816835265737
637 304.010040054468
638 304.129291432441
639 304.441782165912
640 305.079664586306
641 306.023392518521
642 306.993926348968
643 307.456776777558
644 306.929437183074
645 305.38062524605
646 303.347317054855
647 301.659727876815
648 300.990766448803
649 301.496533876289
650 302.685192980992
651 303.666597201865
652 303.791076951725
653 303.149587289075
654 302.340824681534
655 301.852974939074
656 301.90753176647
657 302.7325766216
658 304.48214794934
659 306.728891227018
660 308.379389147317
661 308.429613560295
662 306.834008218794
663 304.575568973256
664 302.945431409336
665 302.73737870977
666 303.858405179293
667 305.468420295729
668 306.561111724287
669 306.632770283929
670 305.909536730483
671 304.94976767903
672 304.115046004416
673 303.527095772355
674 303.395240239087
675 304.094305282647
676 305.799675878096
677 308.138156014819
678 310.296253618334
679 311.526514066253
680 311.58763207898
681 310.741407268052
682 309.407230285492
683 307.839916085521
684 306.032943201202
685 303.894598547339
686 301.591093859854
687 299.669550942994
688 298.751176618538
689 299.130350960034
690 300.654003398746
691 302.840988970939
692 305.070486909626
693 306.779655225168
694 307.61896158251
695 307.556196159021
696 306.885127651282
697 306.081580074374
698 305.618008762997
699 305.817006554461
700 306.585595346274
701 307.185281928617
702 306.649628470876
703 304.759042013505
704 302.46637865562
705 301.170109010141
706 301.611956212594
707 303.501958004805
708 306.008974107572
709 308.418176873963
710 310.35468074374
711 311.625551005442
712 312.102547232312
713 311.807812785077
714 310.999541913738
715 310.014130667641
716 308.921974138105
717 307.45979514837
718 305.500511627335
719 303.482797106227
720 302.118563153571
721 301.666202816908
722 301.664421891655
723 301.453307004326
724 300.83991797791
725 300.193532305216
726 299.989568292512
727 300.405925211835
728 301.367835990898
729 302.771815549214
730 304.44457127272
731 305.906109591392
732 306.474814438104
733 305.898605812482
734 304.766440677782
735 304.010287021439
736 304.059396857902
737 304.634024546741
738 305.176035765875
739 305.279764703218
740 304.853916964
741 304.135678921917
742 303.595684830508
743 303.60940601369
744 304.068871366666
745 304.432497448307
746 304.232761452038
747 303.390993951226
748 302.063791514803
749 300.468988307939
750 298.919885210611
751 297.78087373323
752 297.246213556073
753 297.247373544332
754 297.595057636563
755 298.146005615694
756 298.828244560074
757 299.533301333381
758 299.99316198254
759 299.837496655816
760 298.882026386493
761 297.355564071045
762 295.805553661283
763 294.803838122507
764 294.708912954071
765 295.5422809637
766 296.947221596331
767 298.3062252967
768 299.08241019745
769 299.180312716346
770 298.974665041561
771 298.948740247805
772 299.332688560569
773 300.085474691196
774 301.022518133353
775 301.810755332689
776 302.064754493837
777 301.735033147949
778 301.286809895795
779 301.244473652157
780 301.649101252442
781 302.107854032736
782 302.287111584419
783 302.214663194371
784 302.128415185545
785 302.163911315318
786 302.309113030164
787 302.604414975819
788 303.14520778765
789 303.771407440855
790 303.986910637669
791 303.40916439745
792 302.207368449073
793 300.970666372132
794 300.221415017679
795 300.106616271599
796 300.430283247613
797 300.849792478506
798 301.097549511079
799 301.184285921198
800 301.450265081495
801 302.246329087077
802 303.410994156709
803 304.227891799348
804 304.143757158359
805 303.39350153288
806 302.661496289403
807 302.264427371755
808 301.936870801874
809 301.316120792318
810 300.351192195011
811 299.249280732633
812 298.256351101323
813 297.534733870031
814 297.121072879907
815 296.994719574124
816 297.271079284689
817 298.275585668347
818 300.180968510925
819 302.457349115151
820 303.943384922919
821 303.775928411639
822 302.211818651726
823 300.371496105966
824 299.244309038876
825 299.056235203403
826 299.434964534028
827 299.896405617032
828 300.119526745564
829 299.949624830829
830 299.369714378309
831 298.564270613483
832 297.883980312503
833 297.588045105467
834 297.649609003211
835 297.926445137713
836 298.425675001079
837 299.190186952019
838 299.934158669178
839 300.059136886213
840 299.209057975413
841 297.720517233516
842 296.400866925191
843 295.898296549984
844 296.320656167772
845 297.405102111935
846 298.970146782912
847 301.032726351348
848 303.379844214873
849 305.272954829554
850 305.981541941296
851 305.622514841725
852 305.150681591237
853 305.403051161907
854 306.325166570447
855 307.160494579104
856 307.18028932375
857 306.167999492479
858 304.410777793976
859 302.426715926667
860 300.710859679997
861 299.580919941053
862 299.052784832378
863 298.849433403645
864 298.679468970019
865 298.505827062406
866 298.451970556839
867 298.554599274001
868 298.762524411214
869 299.061392617349
870 299.426970154085
871 299.721882161463
872 299.805242174012
873 299.733742627686
874 299.726245991114
875 299.931116732931
876 300.318357013908
877 300.771258501786
878 301.167281808732
879 301.365957276717
880 301.270850474139
881 300.976265383971
882 300.753096358629
883 300.778832830053
884 300.913425795648
885 300.846739471209
886 300.459100065953
887 299.958556414112
888 299.656464758226
889 299.660735485015
890 299.791622849011
891 299.770514042198
892 299.508895912569
893 299.299428612892
894 299.680580568564
895 300.929308092204
896 302.605954697182
897 303.730793154647
898 303.548166334927
899 302.090791633007
900 300.000371112031
901 297.946775291863
902 296.304519693712
903 295.228453344513
904 294.820303008833
905 295.142752212899
906 296.095023902079
907 297.318645335893
908 298.303960756048
909 298.707334745331
910 298.585650452942
911 298.260479877753
912 297.943843383936
913 297.564941057457
914 296.987068913694
915 296.330551107033
916 295.986729592562
917 296.305225679718
918 297.318865648654
919 298.727672571368
920 300.048575586151
921 300.814047305345
922 300.765475236968
923 299.947176931306
924 298.672843421242
925 297.424987114045
926 296.660327260793
927 296.545807231236
928 296.847635510116
929 297.109845626857
930 296.977140130584
931 296.41641879749
932 295.744916803888
933 295.516381621487
934 296.255861756992
935 298.037541415383
936 300.192812544416
937 301.602780966577
938 301.534741636763
939 300.24163268587
940 298.665552922705
941 297.581808365236
942 297.103973535677
943 296.912761896168
944 296.733710681739
945 296.564595495721
946 296.644267561084
947 297.296957527494
948 298.650805740735
949 300.353720811473
950 301.643867250621
951 301.866930020432
952 300.945979640137
953 299.357975455982
954 297.776683920954
955 296.742501919089
956 296.47856115621
957 296.871939923343
958 297.623156137424
959 298.420619310055
960 299.010713343224
961 299.245705197634
962 299.164632116824
963 298.964165516823
964 298.810946074014
965 298.716963111363
966 298.617694849198
967 298.495129826395
968 298.384432235246
969 298.313823662571
970 298.268216229009
971 298.186208027074
972 298.019243350534
973 297.84103328407
974 297.860686345627
975 298.250817662412
976 298.924352929822
977 299.472749855145
978 299.401272855357
979 298.581696731128
980 297.488291097648
981 296.852484658749
982 297.016631883076
983 297.656762703201
984 298.142471554753
985 298.128232125232
986 297.758529695427
987 297.362404882854
988 297.106821990741
989 296.982253787489
990 296.97802893289
991 297.146049820982
992 297.512346716864
993 297.973267231045
994 298.299423300413
995 298.257095704259
996 297.755200925105
997 296.914036696248
998 296.02412107586
999 295.452671875513
1000 295.515160572793
1001 296.279405924452
1002 297.419394683478
1003 298.363089628667
1004 298.72653734793
1005 298.649228392383
1006 298.664745518793
1007 299.17483964572
1008 300.021525896363
1009 300.600964897241
1010 300.403215999073
1011 299.423601112734
1012 298.104817179123
1013 296.951376170046
1014 296.179663445341
1015 295.663302835462
1016 295.172528726289
1017 294.668720538611
1018 294.371564008532
1019 294.54235831245
1020 295.23393908695
1021 296.239277034404
1022 297.211874741544
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
};
\addlegendentry{without reparam}
\addplot [semithick, blue]
table {%
0 395.463559732909
1 420.958237303998
2 459.63746686469
3 494.103260242742
4 512.958467360051
5 517.343130105358
6 516.516568932688
7 517.034027312808
8 517.095495631726
9 510.701870167979
10 495.541628956722
11 475.760118924553
12 458.122236688916
13 447.960305765377
14 448.022302958984
15 456.579586544385
16 465.32228519467
17 463.390603701696
18 446.231634042357
19 419.228484250319
20 392.253032894595
21 372.121963430621
22 359.553525763107
23 350.963561896905
24 342.623401665471
25 333.915702298393
26 327.145118327423
27 324.342965276865
28 324.557313362568
29 324.408432419196
30 321.060424218224
31 314.621536847194
32 307.968438503505
33 304.185103687401
34 303.691777754158
35 303.781665466818
36 301.347862879168
37 295.933440293354
38 289.720389387703
39 284.956293099897
40 282.307731790546
41 281.606825567339
42 283.059554131916
43 286.964664020832
44 292.408133696171
45 296.885804172479
46 297.892960127846
47 295.055937012475
48 290.293581204498
49 285.902201569708
50 282.989152188428
51 281.52434520217
52 281.002378517384
53 280.74080203057
54 280.187255604233
55 279.46607950082
56 279.328076295341
57 280.148583819111
58 281.225752216344
59 281.426051305537
60 280.261240953275
61 278.018592829629
62 275.20810545753
63 272.317294613914
64 269.836117719757
65 268.07203724859
66 267.010234567131
67 266.578549821738
68 266.960022291635
69 268.402966103461
70 270.725207840516
71 273.092224057784
72 274.325958994927
73 273.601661468392
74 271.024775981701
75 267.563854001766
76 264.423249939807
77 262.486477637635
78 262.156620655235
79 263.349678777442
80 265.364067306577
81 266.96968930917
82 267.102194561033
83 265.578104944722
84 263.018446554799
85 260.254558891542
86 257.93942255105
87 256.389382312479
88 255.574716068009
89 255.412052883232
90 256.010530007995
91 257.399797907046
92 259.162309319134
93 260.658586879777
94 261.534954003166
95 261.813470053869
96 261.626838742126
97 261.024856147566
98 259.952088788031
99 258.374975855795
100 256.484967517417
101 254.673157915976
102 253.18755002744
103 251.901941479963
104 250.531449922282
105 249.041277006592
106 247.826232828915
107 247.448110871192
108 248.111142395836
109 249.348173508596
110 250.244568547117
111 250.072001268603
112 248.904287652635
113 247.661664026285
114 247.364139019959
115 248.233452456949
116 249.645057854794
117 250.933892375372
118 252.016111572922
119 253.165264332674
120 254.350889473277
121 254.948572859079
122 254.207893789601
123 252.12150328533
124 249.707560600402
125 248.150168694529
126 247.769703101984
127 248.12514619373
128 248.827954920132
129 249.709830610312
130 250.342477686619
131 250.042640639022
132 248.5223681306
133 246.17464984522
134 243.658997023061
135 241.524387654435
136 240.182839928994
137 239.790504813369
138 240.04043363141
139 240.350136044851
140 240.373634669018
141 240.202342153537
142 239.998607741182
143 239.649678953169
144 239.077168939427
145 238.824989906911
146 239.883820042811
147 242.653703102056
148 246.230227839645
149 248.96308094229
150 249.744205980485
151 248.689860595312
152 246.69359797189
153 244.526129920846
154 242.440757564543
155 240.535992648346
156 239.236580043399
157 239.176911317585
158 240.619038098623
159 243.049610600155
160 245.347594516514
161 246.426704409666
162 245.839201424873
163 243.898460906791
164 241.416115660156
165 239.323204296432
166 238.238473045616
167 238.185362168531
168 238.734224467126
169 239.394131030262
170 239.855480775426
171 240.028897789047
172 239.961871281392
173 239.711943063439
174 239.32839001074
175 238.909312144179
176 238.479968093625
177 237.796299432729
178 236.533261408394
179 234.746514974639
180 232.919531411656
181 231.44314789884
182 230.198801936515
183 228.801883446617
184 227.231918179165
185 226.07175471628
186 225.997603737812
187 227.061461065554
188 228.62132977732
189 229.980221620962
190 230.900587153514
191 231.530991014137
192 232.041067333179
193 232.334455227515
194 232.054132211971
195 230.944564872424
196 229.267929327654
197 227.790996965516
198 227.24367859781
199 227.735381774021
200 228.691785186859
201 229.367444929355
202 229.428665737798
203 229.11282986437
204 228.916052577988
205 229.128604374633
206 229.610309662555
207 229.913723833908
208 229.553223943121
209 228.311460295153
210 226.528184797793
211 225.067315515931
212 224.765897606796
213 225.803009872491
214 227.594391035578
215 229.21027853785
216 229.887285138462
217 229.383472897443
218 228.054748273661
219 226.61002156336
220 225.705790833613
221 225.588225085735
222 225.905709898588
223 225.93654054797
224 225.25187308711
225 224.102092342897
226 222.966415897079
227 221.977698349437
228 221.120045111842
229 220.698985351991
230 221.056615084001
231 221.869427316303
232 222.250030294426
233 221.709347282398
234 220.661607194567
235 219.850092023217
236 219.517414591345
237 219.257050320344
238 218.60805396392
239 217.698252842859
240 217.218504727496
241 217.753743834061
242 219.199988586573
243 220.84881041193
244 221.965136691574
245 222.222404482254
246 221.70074192732
247 220.704650223563
248 219.623851921226
249 218.719552741459
250 217.929164066639
251 217.140468139936
252 216.743829768961
253 217.586220412271
254 220.111166223588
255 223.59178429211
256 226.428309277663
257 227.43094605588
258 226.853273746046
259 226.022350987572
260 225.985407503832
261 226.699244041343
262 227.477089739627
263 227.814961578742
264 227.565325605301
265 226.636045357509
266 224.952909448078
267 222.779806547104
268 220.894515604318
269 220.227016187377
270 221.151121332817
271 223.103820871372
272 224.973813475718
273 225.897703349959
274 225.727963904887
275 224.950766533268
276 224.240005826648
277 223.874825957608
278 223.509581039792
279 222.658741244668
280 221.412859257603
281 220.494738026315
282 220.585360992263
283 221.629324923633
284 222.701551097031
285 222.52870699788
286 220.43354529718
287 217.019428248711
288 213.806642522835
289 212.051508175711
290 211.927500079532
291 212.625624356731
292 212.937874009918
293 211.995157581188
294 209.939306860819
295 207.923597924816
296 207.208925973787
297 208.140771687131
298 209.998338095172
299 211.756685146634
300 212.986924641275
301 213.984081582325
302 215.041548400612
303 215.846945017056
304 215.84989310312
305 215.051239299613
306 214.076228474868
307 213.518617633758
308 213.477716872669
309 213.611623154412
310 213.369055487141
311 212.271403099292
312 210.265881398277
313 207.875138808947
314 205.90404794934
315 204.890796819173
316 204.870185287685
317 205.628596286048
318 206.985009743061
319 208.695621546987
320 210.287135914473
321 211.215222330809
322 211.202290361653
323 210.375884334948
324 209.140729748908
325 207.953465001196
326 207.13605176067
327 206.741271328287
328 206.494182582096
329 205.911918718826
330 204.625718119549
331 202.658149779417
332 200.489790570741
333 198.882688618311
334 198.457886677701
335 199.327238356392
336 201.173247865286
337 203.546718885559
338 205.90476022882
339 207.625179035804
340 208.372111468228
341 208.344426586531
342 207.95061627597
343 207.430934444433
344 206.992469409376
345 206.985206109241
346 207.482853672678
347 207.748823384352
348 206.642757759605
349 203.797193126091
350 200.191482850648
351 197.359291697015
352 196.1155176175
353 196.165498275939
354 196.767992983622
355 197.465712644017
356 198.201640592609
357 199.078603531432
358 200.171964305457
359 201.448061936413
360 202.762277402822
361 203.904426570921
362 204.651056337153
363 204.880356631286
364 204.760628461692
365 204.720305435236
366 205.073949805992
367 205.707423681254
368 206.212512884733
369 206.250522497138
370 205.76028910366
371 204.871167478125
372 203.715868146506
373 202.430198855015
374 201.240064463794
375 200.313312665103
376 199.634373071282
377 199.358785327318
378 200.125508675639
379 202.439981459812
380 205.594500238411
381 207.71592840138
382 207.305298261724
383 204.598888297048
384 201.203762163433
385 198.608144579097
386 197.253418068404
387 196.797888680504
388 196.870305992616
389 197.523776068384
390 199.119137030717
391 201.723396256311
392 204.623004992949
393 206.772163401493
394 207.827656759569
395 208.36686606672
396 208.984916491233
397 209.689275911493
398 210.331483192789
399 211.042995094058
400 211.876959772385
401 212.418752058265
402 212.097118037026
403 210.738609463998
404 208.720467595469
405 206.7702540145
406 205.659099553113
407 205.714124098885
408 206.394070523423
409 206.647368607661
410 205.895179394011
411 204.454645823302
412 202.984737697245
413 201.843458569686
414 201.00517337259
415 200.293833434803
416 199.565104315524
417 198.833627191226
418 198.301106264333
419 198.157113963226
420 198.307581906831
421 198.33075595403
422 197.824802040266
423 196.878356287787
424 196.124942785965
425 196.245627850997
426 197.38650439318
427 198.989022066551
428 200.143905247058
429 200.253350613766
430 199.478877161838
431 198.607040468125
432 198.460003331287
433 199.223339143563
434 200.162585205697
435 200.099120109676
436 198.334960210811
437 195.229159335105
438 191.963255415098
439 189.66926883982
440 188.670328650302
441 188.588031155551
442 189.064484136853
443 190.036030761676
444 191.268799736177
445 192.130846980184
446 192.117523363252
447 191.341415739016
448 190.276052232431
449 189.289302839505
450 188.702998864685
451 189.008861633828
452 190.553174085223
453 193.090229841463
454 196.018126923153
455 199.003639805694
456 201.983763434662
457 204.508174764065
458 205.57866276395
459 204.52066494935
460 201.799511078454
461 198.606041995949
462 195.664246811423
463 192.768571048259
464 189.583701596474
465 186.555972459765
466 184.699063202055
467 184.651794598439
468 186.245473559574
469 188.862502406777
470 191.801934021055
471 194.277606296956
472 195.527041923405
473 195.242255721111
474 193.781289200542
475 191.889030059311
476 190.349656650037
477 189.734303065297
478 190.037783690073
479 190.549757051022
480 190.437274666658
481 189.518558477632
482 188.306564760448
483 187.477441460078
484 187.530692109355
485 188.677152831705
486 190.598002277403
487 192.35399713534
488 192.940737581282
489 192.19636590502
490 191.090041578936
491 190.894349459749
492 191.999859544241
493 193.67801463886
494 194.939181417222
495 195.358491985907
496 195.129035080381
497 194.715758742903
498 194.570051210878
499 194.935960163619
500 195.718700076134
501 196.494968438011
502 196.722385045757
503 196.049263283388
504 194.453212352557
505 192.052584914722
506 188.979248344803
507 185.680963186504
508 183.10175453714
509 182.083502126971
510 182.545430663862
511 183.537113202261
512 184.161365227626
513 184.324976278452
514 184.527118218446
515 185.009912631294
516 185.324704700283
517 184.877494802902
518 183.790725351084
519 183.003668349862
520 183.445706568823
521 185.144224160997
522 187.185685306385
523 188.53751921737
524 188.807866215625
525 188.21579371294
526 187.143164184394
527 185.97382361546
528 185.08795570437
529 184.608105648649
530 184.292011123072
531 183.98117517906
532 184.031993835851
533 184.953792133873
534 186.654168728177
535 188.398413800046
536 189.525194594398
537 189.821447805385
538 189.191198662517
539 187.480081698716
540 184.887122807382
541 182.232326325473
542 180.482182148042
543 180.062379378682
544 180.727307003472
545 182.001732025208
546 183.674755134208
547 185.834110383706
548 188.360877804402
549 190.500072713861
550 191.142121873712
551 189.57988219642
552 186.110910319203
553 182.055771589112
554 179.034985794405
555 177.921676158297
556 178.372551055972
557 179.322165926376
558 179.851414291697
559 179.669123712277
560 178.938508815848
561 177.846963649762
562 176.559849484381
563 175.575972263414
564 175.736475550619
565 177.591149260298
566 180.834946064979
567 184.443588127539
568 187.257143381579
569 188.516054182646
570 188.235924104738
571 187.312659078318
572 186.932433930102
573 187.333630796009
574 187.364291095865
575 185.872125790208
576 183.347256900965
577 181.594582627193
578 181.901098351363
579 183.942584024558
580 186.316894442169
581 187.679032792709
582 187.353428068188
583 185.401001290777
584 182.570459310214
585 180.028841624281
586 178.667363350467
587 178.536523995871
588 179.106542555378
589 179.980527063327
590 181.072710454045
591 182.134045699282
592 182.583084518307
593 182.045343264136
594 180.805540789371
595 179.535990265708
596 178.729498504209
597 178.47324175556
598 178.612998132163
599 178.976942308698
600 179.413312438887
601 179.682093210833
602 179.442257811712
603 178.531099368627
604 177.245070301614
605 176.09496804572
606 175.202502214245
607 174.20942944794
608 172.985641221801
609 172.207351751294
610 172.919488856407
611 175.610248502004
612 179.834364535879
613 184.390600172575
614 187.676339786322
615 188.453666253589
616 186.816376832142
617 184.173978434822
618 181.992014744411
619 180.717450483039
620 179.993157271276
621 179.538740554454
622 179.415124156465
623 179.48233501196
624 179.11597319786
625 177.864106290265
626 176.186751913441
627 175.113007960775
628 175.144444445327
629 175.768108706867
630 175.988615449519
631 174.986366628325
632 172.415367601423
633 168.679790118168
634 165.130861443862
635 163.498328346709
636 164.661583771233
637 167.952904308244
638 171.700522225599
639 174.450533596258
640 175.900465816351
641 176.892598969761
642 178.404739736992
643 180.45086026962
644 182.086167273606
645 182.427855725795
646 181.442672200566
647 179.807357468427
648 178.303592333215
649 177.368706762604
650 176.997940091161
651 176.910829320523
652 176.773360496054
653 176.224987591507
654 174.700432104384
655 171.594464366584
656 167.095329964967
657 162.802360251811
658 160.8999763877
659 162.419755956078
660 166.356232374705
661 170.374413240762
662 172.318046802063
663 171.502492944218
664 169.11728153787
665 167.27950527627
666 167.219009241972
667 168.36987731072
668 169.303146101198
669 169.22432612477
670 168.465211931881
671 167.984602870785
672 168.624998394345
673 170.544833489314
674 172.991301757719
675 174.701267927594
676 174.811900032039
677 173.509175112874
678 171.733572267713
679 170.304708819896
680 169.483364771169
681 169.308740766135
682 169.990449802571
683 171.664963608762
684 173.882492873231
685 175.721960162089
686 176.558037084492
687 176.515470835572
688 176.048234750902
689 175.18173552017
690 173.349883481082
691 170.131042960868
692 166.09115765123
693 162.70795210736
694 161.414011717074
695 162.671212378198
696 165.798162154472
697 169.524957778549
698 172.689769569398
699 174.51353847422
700 174.607787990461
701 173.143598808437
702 170.98042843404
703 169.262093653112
704 168.669365642888
705 169.005372897266
706 169.528163412026
707 169.736819143218
708 169.794256007295
709 170.068531007
710 170.32844225145
711 169.696278547342
712 167.574037670726
713 164.367089757973
714 161.188705069114
715 159.105795438629
716 158.651822056436
717 159.686687310919
718 161.635716919875
719 164.041681481486
720 166.814839658333
721 169.777308265852
722 172.160549088082
723 172.906149295358
724 171.622223516626
725 169.152226313304
726 166.987556407344
727 165.99852819362
728 165.869060916842
729 165.802689552084
730 165.440395075156
731 164.887664544151
732 164.271639894077
733 163.781186972366
734 163.900811095737
735 164.928497650812
736 166.211053543894
737 166.470486668285
738 165.098554422249
739 162.71223605537
740 160.321327340511
741 158.416615556137
742 157.070352834086
743 156.399579803483
744 156.390725668444
745 156.499262732635
746 156.024313310551
747 154.952011452968
748 154.057717433163
749 154.225132585976
750 155.852999536895
751 158.603437484041
752 161.421091738773
753 163.173276185335
754 163.618003136051
755 163.495055967931
756 163.534289303471
757 163.740659292179
758 163.787780247073
759 163.708183387268
760 163.816683910002
761 164.08130140411
762 163.903673999534
763 162.677409610914
764 160.439267509458
765 157.874429396041
766 155.817728943442
767 154.908542447555
768 155.4614446303
769 157.202593168854
770 159.123402325825
771 159.985274398819
772 159.231149266278
773 157.392656230766
774 155.530437035521
775 154.262191062196
776 153.322498585307
777 152.071189719295
778 150.442131969327
779 149.307694369616
780 149.725509166436
781 151.935872721802
782 155.19888614127
783 158.327229003025
784 160.230224692072
785 160.396584466518
786 159.212893535412
787 157.634760050856
788 156.492895634742
789 156.313387432666
790 157.483638503796
791 159.922118799607
792 162.74716454843
793 164.965042830494
794 166.313462523002
795 166.907978674584
796 166.447346510978
797 164.442054248841
798 161.108469724616
799 157.635860183287
800 155.40486762854
801 154.874758665269
802 155.200975791856
803 155.106884350333
804 154.160827613893
805 153.01971218057
806 152.57000821964
807 153.129369534882
808 154.31066987952
809 155.258422440377
810 155.173358928094
811 154.008382192859
812 152.567685141558
813 151.747932268021
814 151.895506111247
815 152.899354888296
816 154.393103549731
817 155.656548915062
818 155.826263722261
819 154.652304987153
820 152.87099577056
821 151.569923317681
822 151.285710201061
823 151.739063991754
824 152.170322215694
825 151.838144974324
826 150.540215431809
827 148.850517720628
828 147.715685444889
829 147.68893245267
830 148.563093158697
831 149.74351815734
832 150.879672488049
833 152.048220841875
834 153.459692514567
835 155.168617427049
836 157.006836970021
837 158.578838683368
838 159.338232424183
839 158.92398123895
840 157.589686248232
841 156.212512862445
842 155.709130924153
843 156.358586213613
844 157.733592408356
845 159.24238400909
846 160.517709715886
847 161.340548580321
848 161.653612269841
849 161.79497785263
850 162.307279048227
851 163.272683940281
852 164.09098439603
853 164.068753859032
854 163.036518774507
855 161.322507676134
856 159.324049824207
857 157.259009367617
858 155.309831376023
859 153.81010609902
860 153.087477875188
861 153.152437828745
862 153.635162393227
863 153.990060709157
864 153.74342428797
865 152.788531339268
866 151.704426445102
867 151.611787036858
868 153.272386324867
869 156.138226831132
870 158.508373827444
871 158.937243849219
872 157.522102487189
873 155.632893348185
874 154.455307411322
875 154.099122909463
876 154.078536054406
877 154.053424201204
878 153.778459295312
879 152.944719440019
880 151.65009249589
881 150.631253542097
882 150.461200022954
883 150.728353036258
884 150.50573896887
885 149.472333264276
886 148.167967332032
887 147.348010976167
888 147.490032705484
889 148.588704822236
890 149.941749785382
891 150.422499633016
892 149.390325926931
893 147.181919571935
894 144.641870804652
895 142.505240977897
896 141.23712529575
897 141.129846075902
898 142.389032193981
899 145.033268770865
900 148.529037515536
901 151.639084650421
902 153.062163698132
903 152.466661366544
904 150.808889412748
905 149.454197253804
906 148.938519315668
907 148.617919829411
908 147.464571823576
909 145.115092622671
910 142.201683836723
911 139.826157538789
912 138.763608802069
913 139.168707364969
914 140.87425552838
915 143.60032312363
916 146.757970761411
917 149.504037486415
918 151.327032080924
919 152.375138143894
920 153.03216465912
921 153.435036035641
922 153.488665551976
923 153.036066647693
924 151.985780792519
925 150.554709157902
926 149.418701252574
927 149.333349532694
928 150.438294899354
929 152.049369477937
930 153.22683376865
931 153.433495165097
932 152.633958574463
933 151.01240104112
934 148.756949877834
935 146.051877965725
936 143.263740196781
937 141.131945624126
938 140.478058730976
939 141.428650093149
940 143.155746104809
941 144.65627036458
942 145.54076842797
943 145.848971964967
944 145.6145809529
945 145.061519383639
946 144.793094441519
947 145.242064146994
948 146.120472863188
949 146.756155664924
950 146.809374727341
951 146.39270373089
952 145.695367954884
953 144.871840216478
954 144.249156066066
955 144.266700877737
956 145.042398315844
957 146.155085233265
958 146.993733244318
959 147.212875133126
960 146.858441266721
961 146.312952959368
962 146.172338125871
963 146.837959976813
964 148.007391384187
965 148.751034328999
966 148.346930637171
967 147.012128245314
968 145.648519680997
969 144.901838457194
970 144.579608770981
971 143.94805688278
972 142.566507949999
973 140.800523477284
974 139.386121566891
975 138.614134269746
976 138.371802306445
977 138.948167070366
978 141.090714586254
979 144.884694663331
980 149.049478028091
981 151.735749769145
982 151.919491574969
983 149.988684590361
984 147.142872379419
985 144.317601710744
986 141.709749970944
987 139.243104579217
988 137.200165882066
989 136.171155316386
990 136.453716990685
991 137.640104502938
992 138.799732254709
993 139.091063410362
994 138.354086323691
995 137.150281669409
996 136.169840524582
997 135.75086120048
998 136.06107780829
999 137.29146287078
1000 139.290012146211
1001 141.402709426695
1002 143.1421177231
1003 144.724018268816
1004 146.561103939866
1005 148.512912807988
1006 149.989820369764
1007 150.590802935845
1008 150.329470311174
1009 149.382273319826
1010 147.902082169688
1011 146.056265517288
1012 144.11811901974
1013 142.497651561091
1014 141.57646990932
1015 141.36186453247
1016 141.305584975356
1017 140.601016480446
1018 138.792463141097
1019 136.2284813179
1020 134.059497921482
1021 133.636428977291
1022 135.453432182277
1023 138.48997292564
1024 140.941439317097
1025 141.89676261129
1026 142.131637545443
1027 143.085504152776
1028 145.199898463309
1029 147.493459497427
1030 148.733292088934
1031 148.654956974533
1032 147.821126031097
1033 146.737450919417
1034 145.580102145532
1035 144.518374789599
1036 143.795584806032
1037 143.515344359151
1038 143.615480418211
1039 143.969026902509
1040 144.373967053469
1041 144.562037667274
1042 144.348148556841
1043 143.669913906583
1044 142.533755691215
1045 141.16929677486
1046 140.110127417368
1047 139.783466944093
1048 140.035273775023
1049 140.194059879752
1050 139.623986004375
1051 138.344563622605
1052 137.145415210036
1053 136.883117707113
1054 137.63693969678
1055 138.741550608405
1056 139.533202869592
1057 139.771266497216
1058 139.491431950713
1059 138.796321231097
1060 137.755797062818
1061 136.303509785057
1062 134.299102289363
1063 131.809862373737
1064 129.24963004385
1065 127.148213772053
1066 125.801594965724
1067 125.146452766953
1068 124.975728043709
1069 125.272322548932
1070 126.214565240804
1071 127.735487991382
1072 129.257644805086
1073 130.118471065894
1074 130.158969169173
1075 129.810036718561
1076 129.83977958194
1077 131.024123107362
1078 133.533974033212
1079 136.361196291683
1080 137.823796110471
1081 137.113976631043
1082 135.09530206729
1083 133.280874947922
1084 132.324311629067
1085 131.76820390503
1086 131.038012873089
1087 130.354028022758
1088 130.56390987646
1089 132.095620292534
1090 134.285319577183
1091 135.974852704393
1092 136.66473390068
1093 136.809838297395
1094 137.073673067579
1095 137.605227485915
1096 138.035731522846
1097 137.950505198503
1098 137.293067749163
1099 136.395720943378
1100 135.659136374984
1101 135.222771009373
1102 134.907310069776
1103 134.446947394642
1104 133.851261579309
1105 133.512617500292
1106 133.835789975408
1107 134.757986397541
1108 135.667659465071
1109 135.77183109223
1110 134.642274788783
1111 132.488699887468
1112 129.902045194354
1113 127.436568725828
1114 125.473140741685
1115 124.189955857007
1116 123.457065768677
1117 122.873471437181
1118 122.057231388744
1119 121.0191155596
1120 120.366084507457
1121 120.960077276715
1122 123.069243604047
1123 125.900979785151
1124 128.173147637551
1125 129.113013021323
1126 128.896491022813
1127 128.334956676505
1128 128.284700206529
1129 129.205850335044
1130 131.040606141637
1131 133.360781968049
1132 135.602330411142
1133 137.238859867397
1134 137.922539175671
1135 137.53064593101
1136 136.078197969916
1137 133.691727197424
1138 130.747104688603
1139 127.905251482881
1140 125.85735528316
1141 125.050063502691
1142 125.634638994739
1143 127.472651337426
1144 130.067631906072
1145 132.673659794893
1146 134.683600738725
1147 135.864727867805
1148 136.26699129961
1149 136.194664270806
1150 136.211426607667
1151 136.807832092882
1152 137.97922307439
1153 139.195254649271
1154 139.778099237955
1155 139.380797576828
1156 138.266272009167
1157 137.1297388071
1158 136.401352914911
1159 135.674947007708
1160 134.125289074067
1161 131.619309574167
1162 129.18212457241
1163 128.142574003797
1164 128.879527540374
1165 130.521967899899
1166 131.717298138281
1167 131.488912764619
1168 129.615432651183
1169 126.717812422299
1170 124.043645899425
1171 122.695487227424
1172 122.788114388951
1173 123.470000212582
1174 123.864353236091
1175 123.878021004041
1176 124.036209425365
1177 124.718485570021
1178 125.789951933095
1179 126.927306915443
1180 128.025749465457
1181 129.163520375248
1182 130.354980625113
1183 131.469835502951
1184 132.318120922781
1185 132.82575689713
1186 133.144385642382
1187 133.336324848268
1188 132.870835391233
1189 130.958092455473
1190 127.735917796914
1191 124.667875549221
1192 123.38514432232
1193 124.359110318848
1194 126.805026923842
1195 129.546705971634
1196 131.799866820428
1197 133.312474969775
1198 134.03324087781
1199 133.970678843563
1200 133.448289034153
1201 133.088610082704
1202 133.209443040837
1203 133.499227896984
1204 133.526516596222
1205 133.398828550109
1206 133.674593496972
1207 134.608423540985
1208 135.669499966235
1209 135.938174913559
1210 135.027742029724
1211 133.591301430161
1212 132.793691823364
1213 133.128438550294
1214 133.91524847726
1215 134.154206843284
1216 133.597584158309
1217 132.710363065056
1218 131.902242696012
1219 131.190010397846
1220 130.444435593481
1221 129.752510575208
1222 129.518450814065
1223 130.097322268766
1224 131.246390407308
1225 132.160948617763
1226 132.192927893308
1227 131.360715697547
1228 130.157460488509
1229 129.08156981781
1230 128.319987773989
1231 127.615300149318
1232 126.514384908987
1233 125.00682122221
1234 123.762572964754
1235 123.468802414418
1236 124.070955050083
1237 124.831944578319
1238 125.00503325207
1239 124.446425477416
1240 123.751595755746
1241 123.789110789631
1242 124.886162393824
1243 126.388396481633
1244 127.112200892222
1245 126.380991574717
1246 124.673243198611
1247 123.166709660474
1248 122.662306759955
1249 123.13815304915
1250 124.291475753768
1251 126.128824970827
1252 128.804946629559
1253 132.095664202754
1254 135.362181569154
1255 138.085617903593
1256 140.217540205598
1257 141.830688688125
1258 142.522098512408
1259 141.461702340717
1260 138.259948117169
1261 133.724105348192
1262 129.4902478418
1263 126.81399599996
1264 125.831485799144
1265 125.914910391688
1266 126.413468880175
1267 126.911004797861
1268 127.090288252222
1269 126.767301806439
1270 126.094745829064
1271 125.503146210995
1272 125.438559435196
1273 126.200479979348
1274 127.7280854599
1275 129.266878219016
1276 129.584277811162
1277 128.027951590488
1278 125.310330641493
1279 122.944496130385
1280 122.030663102309
1281 122.747138591955
1282 124.614429972248
1283 126.794311182932
1284 128.360418171007
1285 128.796467832793
1286 128.41173641973
1287 128.151207745409
1288 128.811777571119
1289 130.221977315662
1290 131.18908061707
1291 130.53909502833
1292 128.355902658499
1293 126.059734371218
1294 125.208260905693
1295 126.311710073116
1296 128.6469574895
1297 130.899265310235
1298 132.027640980972
1299 131.825134479537
1300 130.724689763155
1301 129.070468669151
1302 126.852429002715
1303 124.316997485138
1304 122.444520329053
1305 122.32396499212
1306 124.029213790836
1307 126.335209091287
1308 127.557099776182
1309 126.7187380766
1310 124.20898271091
1311 121.473849849851
1312 119.970782525391
1313 120.319335496114
1314 122.335157693684
1315 125.589730326135
1316 129.640389684959
1317 133.679529446731
1318 136.380880651443
1319 136.69284229993
1320 134.835545020783
1321 132.089493051724
1322 129.506963200817
1323 127.167923435027
1324 124.749679329254
1325 122.408466182503
1326 120.753865925441
1327 120.087396168967
1328 120.012499285829
1329 119.84958965873
1330 119.275666537314
1331 118.608323382551
1332 118.72407667224
1333 120.576699198629
1334 124.384826200769
1335 129.18008696162
1336 133.257905739222
1337 135.026908428542
1338 133.635330358696
1339 129.404194196766
1340 123.928468531217
1341 119.338224294882
1342 117.031441379407
1343 117.02210593489
1344 118.302178002723
1345 119.506379476709
1346 119.390995627343
1347 117.354458501298
1348 113.881204076951
1349 110.402699620613
1350 108.663428739506
1351 109.965541177188
1352 114.446020751296
1353 120.816829723638
1354 127.026435235038
1355 131.297006235204
1356 132.66696168183
1357 131.086908490652
1358 127.518898561461
1359 123.727035855027
1360 121.37740133094
1361 121.106479545613
1362 122.497489090875
1363 124.760351162673
1364 127.158522032161
1365 128.959118182753
1366 129.395359204384
1367 127.950703226864
1368 124.869628432878
1369 121.396507492289
1370 119.159258622322
1371 119.064183624655
1372 120.792353971963
1373 123.152642665272
1374 124.71198463684
1375 124.459483459575
1376 122.411596325659
1377 119.624228955018
1378 117.399411054852
1379 116.416208473038
1380 116.547382502884
1381 117.301463534252
1382 118.334779527941
1383 119.622037176808
1384 121.193647240357
1385 122.75878051251
1386 123.726088668113
1387 123.610500857123
1388 122.293173617326
1389 119.999488760899
1390 117.2785967234
1391 114.977921308058
1392 113.968442308494
1393 114.742905139975
1394 117.118603754016
1395 120.143707870184
1396 122.379081582964
1397 122.659859696426
1398 120.892092796196
1399 118.193754418564
1400 116.232646998641
1401 116.256301389571
1402 118.381038884219
1403 121.536436425345
1404 124.259356364571
1405 125.786078205127
1406 126.334327950867
1407 126.455522308652
};
\addlegendentry{with reparam}
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_10_ResNet_a3_r0_001.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Histogram of the Autoregressive Coefficients},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.0109999997075647, xmax=0.0109999987762421,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={percentage(\%)},
ymin=0, ymax=34.1565972222107,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.00999999977648258,0) rectangle (axis cs:-0.0094999996945262,0.0625);
\draw[draw=none,fill=color0] (axis cs:-0.00950000062584877,0) rectangle (axis cs:-0.00900000054389238,0.0810185185185184);
\draw[draw=none,fill=color0] (axis cs:-0.00899999961256981,0) rectangle (axis cs:-0.008500000461936,0.0532407407407407);
\draw[draw=none,fill=color0] (axis cs:-0.008500000461936,0) rectangle (axis cs:-0.00800000037997961,0.0810185185185184);
\draw[draw=none,fill=color0] (axis cs:-0.00800000037997961,0) rectangle (axis cs:-0.00749999936670065,0.101851851851852);
\draw[draw=none,fill=color0] (axis cs:-0.00749999936670065,0) rectangle (axis cs:-0.00700000021606684,0.131944444444444);
\draw[draw=none,fill=color0] (axis cs:-0.00700000021606684,0) rectangle (axis cs:-0.00650000013411045,0.166666666666667);
\draw[draw=none,fill=color0] (axis cs:-0.00650000013411045,0) rectangle (axis cs:-0.00600000005215406,0.178240740740741);
\draw[draw=none,fill=color0] (axis cs:-0.00600000005215406,0) rectangle (axis cs:-0.00549999997019768,0.245370370370371);
\draw[draw=none,fill=color0] (axis cs:-0.00549999997019768,0) rectangle (axis cs:-0.00499999988824129,0.287037037037038);
\draw[draw=none,fill=color0] (axis cs:-0.00499999988824129,0) rectangle (axis cs:-0.0044999998062849,0.381944444444445);
\draw[draw=none,fill=color0] (axis cs:-0.0044999998062849,0) rectangle (axis cs:-0.00400000065565109,0.527777777777779);
\draw[draw=none,fill=color0] (axis cs:-0.00400000018998981,0) rectangle (axis cs:-0.00350000010803342,0.624999999999999);
\draw[draw=none,fill=color0] (axis cs:-0.00350000010803342,0) rectangle (axis cs:-0.00300000002607703,0.833333333333328);
\draw[draw=none,fill=color0] (axis cs:-0.00300000002607703,0) rectangle (axis cs:-0.00249999994412065,1.32407407407407);
\draw[draw=none,fill=color0] (axis cs:-0.00249999994412065,0) rectangle (axis cs:-0.00199999986216426,1.48148148148149);
\draw[draw=none,fill=color0] (axis cs:-0.0020000000949949,0) rectangle (axis cs:-0.00150000001303852,1.80787037037038);
\draw[draw=none,fill=color0] (axis cs:-0.00150000001303852,0) rectangle (axis cs:-0.000999999931082129,2.05324074074076);
\draw[draw=none,fill=color0] (axis cs:-0.00100000004749745,0) rectangle (axis cs:-0.000499999965541065,2.47685185185189);
\draw[draw=none,fill=color0] (axis cs:-0.000500000081956387,0) rectangle (axis cs:0,19.7986111111087);
\draw[draw=none,fill=color0] (axis cs:-2.91038304567337e-11,0) rectangle (axis cs:0.000500000081956387,32.5300925925816);
\draw[draw=none,fill=color0] (axis cs:0.000499999965541065,0) rectangle (axis cs:0.00100000004749745,3.30555555555561);
\draw[draw=none,fill=color0] (axis cs:0.000999999931082129,0) rectangle (axis cs:0.00150000001303852,2.30092592592595);
\draw[draw=none,fill=color0] (axis cs:0.00150000001303852,0) rectangle (axis cs:0.0020000000949949,1.83564814814816);
\draw[draw=none,fill=color0] (axis cs:0.00199999986216426,0) rectangle (axis cs:0.00249999994412065,1.53240740740741);
\draw[draw=none,fill=color0] (axis cs:0.00249999994412065,0) rectangle (axis cs:0.00300000002607703,1.24305555555555);
\draw[draw=none,fill=color0] (axis cs:0.00300000002607703,0) rectangle (axis cs:0.00350000010803342,1.13425925925925);
\draw[draw=none,fill=color0] (axis cs:0.00350000010803342,0) rectangle (axis cs:0.00400000018998981,0.990740740740733);
\draw[draw=none,fill=color0] (axis cs:0.00400000065565109,0) rectangle (axis cs:0.0044999998062849,0.937499999999993);
\draw[draw=none,fill=color0] (axis cs:0.0044999998062849,0) rectangle (axis cs:0.00499999988824129,0.745370370370367);
\draw[draw=none,fill=color0] (axis cs:0.00499999988824129,0) rectangle (axis cs:0.00549999997019768,0.71759259259259);
\draw[draw=none,fill=color0] (axis cs:0.00549999997019768,0) rectangle (axis cs:0.00600000005215406,0.585648148148148);
\draw[draw=none,fill=color0] (axis cs:0.00600000005215406,0) rectangle (axis cs:0.00650000013411045,0.569444444444445);
\draw[draw=none,fill=color0] (axis cs:0.00650000013411045,0) rectangle (axis cs:0.00700000021606684,0.546296296296297);
\draw[draw=none,fill=color0] (axis cs:0.00700000021606684,0) rectangle (axis cs:0.00749999936670065,0.497685185185187);
\draw[draw=none,fill=color0] (axis cs:0.00749999936670065,0) rectangle (axis cs:0.00800000037997961,0.344907407407408);
\draw[draw=none,fill=color0] (axis cs:0.00799999944865704,0) rectangle (axis cs:0.00849999953061342,0.368055555555556);
\draw[draw=none,fill=color0] (axis cs:0.008500000461936,0) rectangle (axis cs:0.00899999961256981,0.340277777777779);
\draw[draw=none,fill=color0] (axis cs:0.00899999961256981,0) rectangle (axis cs:0.0094999996945262,0.268518518518519);
\draw[draw=none,fill=color0] (axis cs:0.00949999876320362,0) rectangle (axis cs:0.00999999884516001,0.31712962962963);
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_10_VGG_a3_r0_001.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Histogram of the Autoregressive Coefficients},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.0109999997075647, xmax=0.0109999987762421,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={percentage(\%)},
ymin=0, ymax=55.391230620148,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.00999999977648258,0) rectangle (axis cs:-0.0094999996945262,0.0726744186046512);
\draw[draw=none,fill=color0] (axis cs:-0.00950000062584877,0) rectangle (axis cs:-0.00900000054389238,0.10093669250646);
\draw[draw=none,fill=color0] (axis cs:-0.00899999961256981,0) rectangle (axis cs:-0.008500000461936,0.0888242894056847);
\draw[draw=none,fill=color0] (axis cs:-0.008500000461936,0) rectangle (axis cs:-0.00800000037997961,0.117086563307494);
\draw[draw=none,fill=color0] (axis cs:-0.00800000037997961,0) rectangle (axis cs:-0.00749999936670065,0.133236434108527);
\draw[draw=none,fill=color0] (axis cs:-0.00749999936670065,0) rectangle (axis cs:-0.00700000021606684,0.121124031007752);
\draw[draw=none,fill=color0] (axis cs:-0.00700000021606684,0) rectangle (axis cs:-0.00650000013411045,0.149386304909561);
\draw[draw=none,fill=color0] (axis cs:-0.00650000013411045,0) rectangle (axis cs:-0.00600000005215406,0.141311369509044);
\draw[draw=none,fill=color0] (axis cs:-0.00600000005215406,0) rectangle (axis cs:-0.00549999997019768,0.12516149870801);
\draw[draw=none,fill=color0] (axis cs:-0.00549999997019768,0) rectangle (axis cs:-0.00499999988824129,0.193798449612403);
\draw[draw=none,fill=color0] (axis cs:-0.00499999988824129,0) rectangle (axis cs:-0.0044999998062849,0.197835917312661);
\draw[draw=none,fill=color0] (axis cs:-0.0044999998062849,0) rectangle (axis cs:-0.00400000065565109,0.230135658914729);
\draw[draw=none,fill=color0] (axis cs:-0.00400000018998981,0) rectangle (axis cs:-0.00350000010803342,0.314922480620155);
\draw[draw=none,fill=color0] (axis cs:-0.00350000010803342,0) rectangle (axis cs:-0.00300000002607703,0.222060723514212);
\draw[draw=none,fill=color0] (axis cs:-0.00300000002607703,0) rectangle (axis cs:-0.00249999994412065,0.298772609819122);
\draw[draw=none,fill=color0] (axis cs:-0.00249999994412065,0) rectangle (axis cs:-0.00199999986216426,0.399709302325582);
\draw[draw=none,fill=color0] (axis cs:-0.0020000000949949,0) rectangle (axis cs:-0.00150000001303852,0.35529715762274);
\draw[draw=none,fill=color0] (axis cs:-0.00150000001303852,0) rectangle (axis cs:-0.000999999931082129,0.524870801033593);
\draw[draw=none,fill=color0] (axis cs:-0.00100000004749745,0) rectangle (axis cs:-0.000499999965541065,0.613695090439277);
\draw[draw=none,fill=color0] (axis cs:-0.000500000081956387,0) rectangle (axis cs:0,7.70348837209297);
\draw[draw=none,fill=color0] (axis cs:-2.91038304567337e-11,0) rectangle (axis cs:0.000500000081956387,52.7535529715695);
\draw[draw=none,fill=color0] (axis cs:0.000499999965541065,0) rectangle (axis cs:0.00100000004749745,2.25290697674417);
\draw[draw=none,fill=color0] (axis cs:0.000999999931082129,0) rectangle (axis cs:0.00150000001303852,1.45752583979328);
\draw[draw=none,fill=color0] (axis cs:0.00150000001303852,0) rectangle (axis cs:0.0020000000949949,1.08204134366925);
\draw[draw=none,fill=color0] (axis cs:0.00199999986216426,0) rectangle (axis cs:0.00249999994412065,0.839793281653746);
\draw[draw=none,fill=color0] (axis cs:0.00249999994412065,0) rectangle (axis cs:0.00300000002607703,0.851905684754521);
\draw[draw=none,fill=color0] (axis cs:0.00300000002607703,0) rectangle (axis cs:0.00350000010803342,0.759043927648578);
\draw[draw=none,fill=color0] (axis cs:0.00350000010803342,0) rectangle (axis cs:0.00400000018998981,0.690406976744186);
\draw[draw=none,fill=color0] (axis cs:0.00400000065565109,0) rectangle (axis cs:0.0044999998062849,0.750968992248062);
\draw[draw=none,fill=color0] (axis cs:0.0044999998062849,0) rectangle (axis cs:0.00499999988824129,0.702519379844961);
\draw[draw=none,fill=color0] (axis cs:0.00499999988824129,0) rectangle (axis cs:0.00549999997019768,0.694444444444445);
\draw[draw=none,fill=color0] (axis cs:0.00549999997019768,0) rectangle (axis cs:0.00600000005215406,0.674257105943153);
\draw[draw=none,fill=color0] (axis cs:0.00600000005215406,0) rectangle (axis cs:0.00650000013411045,0.613695090439277);
\draw[draw=none,fill=color0] (axis cs:0.00650000013411045,0) rectangle (axis cs:0.00700000021606684,0.460271317829459);
\draw[draw=none,fill=color0] (axis cs:0.00700000021606684,0) rectangle (axis cs:0.00749999936670065,0.43200904392765);
\draw[draw=none,fill=color0] (axis cs:0.00749999936670065,0) rectangle (axis cs:0.00800000037997961,0.43200904392765);
\draw[draw=none,fill=color0] (axis cs:0.00799999944865704,0) rectangle (axis cs:0.00849999953061342,0.391634366925065);
\draw[draw=none,fill=color0] (axis cs:0.008500000461936,0) rectangle (axis cs:0.00899999961256981,0.444121447028425);
\draw[draw=none,fill=color0] (axis cs:0.00899999961256981,0) rectangle (axis cs:0.0094999996945262,0.436046511627908);
\draw[draw=none,fill=color0] (axis cs:0.00949999876320362,0) rectangle (axis cs:0.00999999884516001,0.367409560723515);
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_10_VGG_w1a3_r0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Histogram of the Autoregressive Coefficients},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.439999975264072, xmax=0.440000005066395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={percentage(\%)},
ymin=0, ymax=54.7044573643342,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.399999976158142,0) rectangle (axis cs:-0.379999965429306,0.0282622739018088);
\draw[draw=none,fill=color0] (axis cs:-0.379999995231628,0) rectangle (axis cs:-0.360000014305115,0.0282622739018088);
\draw[draw=none,fill=color0] (axis cs:-0.360000014305115,0) rectangle (axis cs:-0.340000003576279,0.0282622739018088);
\draw[draw=none,fill=color0] (axis cs:-0.339999973773956,0) rectangle (axis cs:-0.31999996304512,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:-0.319999992847443,0) rectangle (axis cs:-0.300000011920929,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:-0.300000011920929,0) rectangle (axis cs:-0.280000001192093,0.0363372093023256);
\draw[draw=none,fill=color0] (axis cs:-0.279999971389771,0) rectangle (axis cs:-0.259999960660934,0.0444121447028424);
\draw[draw=none,fill=color0] (axis cs:-0.259999990463257,0) rectangle (axis cs:-0.240000009536743,0.0807493540051679);
\draw[draw=none,fill=color0] (axis cs:-0.239999979734421,0) rectangle (axis cs:-0.219999998807907,0.133236434108527);
\draw[draw=none,fill=color0] (axis cs:-0.219999998807907,0) rectangle (axis cs:-0.200000017881393,0.153423772609819);
\draw[draw=none,fill=color0] (axis cs:-0.199999988079071,0) rectangle (axis cs:-0.180000007152557,0.157461240310077);
\draw[draw=none,fill=color0] (axis cs:-0.180000007152557,0) rectangle (axis cs:-0.159999996423721,0.30281007751938);
\draw[draw=none,fill=color0] (axis cs:-0.159999996423721,0) rectangle (axis cs:-0.140000015497208,0.30281007751938);
\draw[draw=none,fill=color0] (axis cs:-0.140000000596046,0) rectangle (axis cs:-0.11999998986721,0.310885012919897);
\draw[draw=none,fill=color0] (axis cs:-0.11999998986721,0) rectangle (axis cs:-0.100000008940697,0.488533591731268);
\draw[draw=none,fill=color0] (axis cs:-0.100000008940697,0) rectangle (axis cs:-0.0799999982118607,0.617732558139536);
\draw[draw=none,fill=color0] (axis cs:-0.0800000056624413,0) rectangle (axis cs:-0.0599999949336052,1.09415374677002);
\draw[draw=none,fill=color0] (axis cs:-0.0600000023841858,0) rectangle (axis cs:-0.0399999916553497,1.86127260981911);
\draw[draw=none,fill=color0] (axis cs:-0.0400000065565109,0) rectangle (axis cs:-0.0199999958276749,3.38339793281652);
\draw[draw=none,fill=color0] (axis cs:-0.0200000051409006,0) rectangle (axis cs:5.58793544769287e-09,19.2869832041353);
\draw[draw=none,fill=color0] (axis cs:-5.58793544769287e-09,0) rectangle (axis cs:0.0200000051409006,52.0994832041278);
\draw[draw=none,fill=color0] (axis cs:0.0199999939650297,0) rectangle (axis cs:0.0400000065565109,3.02810077519378);
\draw[draw=none,fill=color0] (axis cs:0.0399999916553497,0) rectangle (axis cs:0.0600000023841858,1.72803617571059);
\draw[draw=none,fill=color0] (axis cs:0.0599999949336052,0) rectangle (axis cs:0.0800000056624413,1.01744186046511);
\draw[draw=none,fill=color0] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000008940697,0.541020671834627);
\draw[draw=none,fill=color0] (axis cs:0.100000008940697,0) rectangle (axis cs:0.11999998986721,0.436046511627908);
\draw[draw=none,fill=color0] (axis cs:0.11999998986721,0) rectangle (axis cs:0.140000000596046,0.415859173126616);
\draw[draw=none,fill=color0] (axis cs:0.140000015497208,0) rectangle (axis cs:0.159999996423721,0.266472868217054);
\draw[draw=none,fill=color0] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.165536175710594);
\draw[draw=none,fill=color0] (axis cs:0.180000007152557,0) rectangle (axis cs:0.199999988079071,0.157461240310077);
\draw[draw=none,fill=color0] (axis cs:0.200000017881393,0) rectangle (axis cs:0.219999998807907,0.117086563307494);
\draw[draw=none,fill=color0] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999979734421,0.0928617571059431);
\draw[draw=none,fill=color0] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.0726744186046512);
\draw[draw=none,fill=color0] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0968992248062015);
\draw[draw=none,fill=color0] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0322997416020672);
\draw[draw=none,fill=color0] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0484496124031008);
\draw[draw=none,fill=color0] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0161498708010336);
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_10_VGG_w3a3_r0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Histogram of the Autoregressive Coefficients},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.439999975264072, xmax=0.440000005066395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={percentage(\%)},
ymin=0, ymax=74.4216327519266,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.399999976158142,0) rectangle (axis cs:-0.379999965429306,0);
\draw[draw=none,fill=color0] (axis cs:-0.379999995231628,0) rectangle (axis cs:-0.360000014305115,0);
\draw[draw=none,fill=color0] (axis cs:-0.360000014305115,0) rectangle (axis cs:-0.340000003576279,0);
\draw[draw=none,fill=color0] (axis cs:-0.339999973773956,0) rectangle (axis cs:-0.31999996304512,0);
\draw[draw=none,fill=color0] (axis cs:-0.319999992847443,0) rectangle (axis cs:-0.300000011920929,0);
\draw[draw=none,fill=color0] (axis cs:-0.300000011920929,0) rectangle (axis cs:-0.280000001192093,0);
\draw[draw=none,fill=color0] (axis cs:-0.279999971389771,0) rectangle (axis cs:-0.259999960660934,0);
\draw[draw=none,fill=color0] (axis cs:-0.259999990463257,0) rectangle (axis cs:-0.240000009536743,0);
\draw[draw=none,fill=color0] (axis cs:-0.239999979734421,0) rectangle (axis cs:-0.219999998807907,0);
\draw[draw=none,fill=color0] (axis cs:-0.219999998807907,0) rectangle (axis cs:-0.200000017881393,0);
\draw[draw=none,fill=color0] (axis cs:-0.199999988079071,0) rectangle (axis cs:-0.180000007152557,0);
\draw[draw=none,fill=color0] (axis cs:-0.180000007152557,0) rectangle (axis cs:-0.159999996423721,0);
\draw[draw=none,fill=color0] (axis cs:-0.159999996423721,0) rectangle (axis cs:-0.140000015497208,0.0040374677002584);
\draw[draw=none,fill=color0] (axis cs:-0.140000000596046,0) rectangle (axis cs:-0.11999998986721,0);
\draw[draw=none,fill=color0] (axis cs:-0.11999998986721,0) rectangle (axis cs:-0.100000008940697,0.0080749354005168);
\draw[draw=none,fill=color0] (axis cs:-0.100000008940697,0) rectangle (axis cs:-0.0799999982118607,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:-0.0800000056624413,0) rectangle (axis cs:-0.0599999949336052,0.0161498708010336);
\draw[draw=none,fill=color0] (axis cs:-0.0600000023841858,0) rectangle (axis cs:-0.0399999916553497,0.0363372093023256);
\draw[draw=none,fill=color0] (axis cs:-0.0400000065565109,0) rectangle (axis cs:-0.0199999958276749,0.169573643410853);
\draw[draw=none,fill=color0] (axis cs:-0.0200000051409006,0) rectangle (axis cs:5.58793544769287e-09,13.1177325581406);
\draw[draw=none,fill=color0] (axis cs:-5.58793544769287e-09,0) rectangle (axis cs:0.0200000051409006,70.8777454780253);
\draw[draw=none,fill=color0] (axis cs:0.0199999939650297,0) rectangle (axis cs:0.0400000065565109,3.17344961240308);
\draw[draw=none,fill=color0] (axis cs:0.0399999916553497,0) rectangle (axis cs:0.0600000023841858,0.864018087855296);
\draw[draw=none,fill=color0] (axis cs:0.0599999949336052,0) rectangle (axis cs:0.0800000056624413,0.205910852713178);
\draw[draw=none,fill=color0] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000008940697,0.109011627906977);
\draw[draw=none,fill=color0] (axis cs:0.100000008940697,0) rectangle (axis cs:0.11999998986721,0.060562015503876);
\draw[draw=none,fill=color0] (axis cs:0.11999998986721,0) rectangle (axis cs:0.140000000596046,0.0484496124031008);
\draw[draw=none,fill=color0] (axis cs:0.140000015497208,0) rectangle (axis cs:0.159999996423721,0.0444121447028424);
\draw[draw=none,fill=color0] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.0282622739018088);
\draw[draw=none,fill=color0] (axis cs:0.180000007152557,0) rectangle (axis cs:0.199999988079071,0.0363372093023256);
\draw[draw=none,fill=color0] (axis cs:0.200000017881393,0) rectangle (axis cs:0.219999998807907,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999979734421,0.0121124031007752);
\draw[draw=none,fill=color0] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.020187338501292);
\draw[draw=none,fill=color0] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[draw=none,fill=color0] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0040374677002584);
\draw[draw=none,fill=color0] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0040374677002584);
\draw[draw=none,fill=color0] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0040374677002584);
\draw[draw=none,fill=color0] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.0040374677002584);
\draw[draw=none,fill=color0] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[draw=none,fill=color0] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_vp_w3a3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
title={Histogram of the Autoregressive Coefficients},
x grid style={white!69.01960784313725!black},
xlabel={coefficient},
xmin=-0.989999973773956, xmax=0.989999973773956,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={percentage(\%)},
ymin=0, ymax=18.2823350694444,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.899999976158142,0) rectangle (axis cs:-0.855000019073486,0.383391203703704);
\draw[fill=color0,draw opacity=0] (axis cs:-0.855000019073486,0) rectangle (axis cs:-0.810000002384186,0.412326388888889);
\draw[fill=color0,draw opacity=0] (axis cs:-0.810000061988831,0) rectangle (axis cs:-0.76500004529953,0.274884259259259);
\draw[fill=color0,draw opacity=0] (axis cs:-0.764999985694885,0) rectangle (axis cs:-0.720000028610229,0.296585648148148);
\draw[fill=color0,draw opacity=0] (axis cs:-0.720000028610229,0) rectangle (axis cs:-0.675000011920929,0.368923611111111);
\draw[fill=color0,draw opacity=0] (axis cs:-0.675000071525574,0) rectangle (axis cs:-0.630000054836273,0.44849537037037);
\draw[fill=color0,draw opacity=0] (axis cs:-0.629999995231628,0) rectangle (axis cs:-0.584999978542328,0.520833333333333);
\draw[fill=color0,draw opacity=0] (axis cs:-0.584999978542328,0) rectangle (axis cs:-0.540000021457672,0.520833333333333);
\draw[fill=color0,draw opacity=0] (axis cs:-0.540000081062317,0) rectangle (axis cs:-0.495000064373016,0.694444444444444);
\draw[fill=color0,draw opacity=0] (axis cs:-0.495000004768372,0) rectangle (axis cs:-0.449999988079071,0.737847222222221);
\draw[fill=color0,draw opacity=0] (axis cs:-0.449999988079071,0) rectangle (axis cs:-0.405000001192093,0.998263888888887);
\draw[fill=color0,draw opacity=0] (axis cs:-0.404999971389771,0) rectangle (axis cs:-0.359999984502792,1.1646412037037);
\draw[fill=color0,draw opacity=0] (axis cs:-0.360000014305115,0) rectangle (axis cs:-0.314999997615814,1.3671875);
\draw[fill=color0,draw opacity=0] (axis cs:-0.314999997615814,0) rectangle (axis cs:-0.270000010728836,1.67100694444444);
\draw[fill=color0,draw opacity=0] (axis cs:-0.270000010728836,0) rectangle (axis cs:-0.224999994039536,2.24971064814814);
\draw[fill=color0,draw opacity=0] (axis cs:-0.224999994039536,0) rectangle (axis cs:-0.180000007152557,2.5390625);
\draw[fill=color0,draw opacity=0] (axis cs:-0.180000007152557,0) rectangle (axis cs:-0.135000005364418,3.00925925925925);
\draw[fill=color0,draw opacity=0] (axis cs:-0.135000005364418,0) rectangle (axis cs:-0.0900000035762787,4.21730324074075);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0900000035762787,0) rectangle (axis cs:-0.0450000017881393,5.51938657407416);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0450000017881393,0) rectangle (axis cs:0,13.7659143518517);
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.0450000017881393,17.4117476851852);
\draw[fill=color0,draw opacity=0] (axis cs:0.0450000017881393,0) rectangle (axis cs:0.0900000035762787,7.93547453703726);
\draw[fill=color0,draw opacity=0] (axis cs:0.0900000035762787,0) rectangle (axis cs:0.135000005364418,5.23726851851858);
\draw[fill=color0,draw opacity=0] (axis cs:0.134999990463257,0) rectangle (axis cs:0.179999992251396,3.94241898148147);
\draw[fill=color0,draw opacity=0] (axis cs:0.180000007152557,0) rectangle (axis cs:0.224999994039536,2.5318287037037);
\draw[fill=color0,draw opacity=0] (axis cs:0.224999994039536,0) rectangle (axis cs:0.270000010728836,2.35098379629629);
\draw[fill=color0,draw opacity=0] (axis cs:0.270000040531158,0) rectangle (axis cs:0.315000027418137,1.953125);
\draw[fill=color0,draw opacity=0] (axis cs:0.314999997615814,0) rectangle (axis cs:0.360000014305115,1.41059027777778);
\draw[fill=color0,draw opacity=0] (axis cs:0.360000014305115,0) rectangle (axis cs:0.405000001192093,1.09230324074074);
\draw[fill=color0,draw opacity=0] (axis cs:0.405000030994415,0) rectangle (axis cs:0.450000017881393,0.889756944444443);
\draw[fill=color0,draw opacity=0] (axis cs:0.449999988079071,0) rectangle (axis cs:0.495000004768372,0.708912037037036);
\draw[fill=color0,draw opacity=0] (axis cs:0.495000034570694,0) rectangle (axis cs:0.540000081062317,0.491898148148148);
\draw[fill=color0,draw opacity=0] (axis cs:0.540000021457672,0) rectangle (axis cs:0.584999978542328,0.354456018518518);
\draw[fill=color0,draw opacity=0] (axis cs:0.584999918937683,0) rectangle (axis cs:0.629999935626984,0.282118055555556);
\draw[fill=color0,draw opacity=0] (axis cs:0.629999995231628,0) rectangle (axis cs:0.675000011920929,0.188078703703704);
\draw[fill=color0,draw opacity=0] (axis cs:0.674999952316284,0) rectangle (axis cs:0.719999969005585,0.13744212962963);
\draw[fill=color0,draw opacity=0] (axis cs:0.720000028610229,0) rectangle (axis cs:0.764999985694885,0.173611111111111);
\draw[fill=color0,draw opacity=0] (axis cs:0.764999985694885,0) rectangle (axis cs:0.810000002384186,0.166377314814815);
\draw[fill=color0,draw opacity=0] (axis cs:0.809999942779541,0) rectangle (axis cs:0.854999959468842,0.0578703703703704);
\draw[fill=color0,draw opacity=0] (axis cs:0.855000019073486,0) rectangle (axis cs:0.899999976158142,0.0217013888888889);
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_vp_w3d2a3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
title={Histogram of the Autoregressive Coefficients},
x grid style={lightgray!92.02614379084967!black},
xlabel={coefficient},
xmin=-0.989999973773956, xmax=0.989999973773956,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={percentage(\%)},
ymin=0, ymax=18.791232638889,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.899999976158142,0) rectangle (axis cs:-0.855000019073486,0.151909722222222);
\draw[fill=color0,draw opacity=0] (axis cs:-0.855000019073486,0) rectangle (axis cs:-0.810000002384186,0.166377314814815);
\draw[fill=color0,draw opacity=0] (axis cs:-0.810000061988831,0) rectangle (axis cs:-0.76500004529953,0.144675925925926);
\draw[fill=color0,draw opacity=0] (axis cs:-0.764999985694885,0) rectangle (axis cs:-0.720000028610229,0.180844907407407);
\draw[fill=color0,draw opacity=0] (axis cs:-0.720000028610229,0) rectangle (axis cs:-0.675000011920929,0.217013888888889);
\draw[fill=color0,draw opacity=0] (axis cs:-0.675000071525574,0) rectangle (axis cs:-0.630000054836273,0.13744212962963);
\draw[fill=color0,draw opacity=0] (axis cs:-0.629999995231628,0) rectangle (axis cs:-0.584999978542328,0.419560185185185);
\draw[fill=color0,draw opacity=0] (axis cs:-0.584999978542328,0) rectangle (axis cs:-0.540000021457672,0.513599537037037);
\draw[fill=color0,draw opacity=0] (axis cs:-0.540000081062317,0) rectangle (axis cs:-0.495000064373016,0.723379629629629);
\draw[fill=color0,draw opacity=0] (axis cs:-0.495000004768372,0) rectangle (axis cs:-0.449999988079071,0.962094907407406);
\draw[fill=color0,draw opacity=0] (axis cs:-0.449999988079071,0) rectangle (axis cs:-0.405000001192093,1.59866898148148);
\draw[fill=color0,draw opacity=0] (axis cs:-0.404999971389771,0) rectangle (axis cs:-0.359999984502792,2.31481481481481);
\draw[fill=color0,draw opacity=0] (axis cs:-0.360000014305115,0) rectangle (axis cs:-0.314999997615814,3.21903935185185);
\draw[fill=color0,draw opacity=0] (axis cs:-0.314999997615814,0) rectangle (axis cs:-0.270000010728836,3.54456018518518);
\draw[fill=color0,draw opacity=0] (axis cs:-0.270000010728836,0) rectangle (axis cs:-0.224999994039536,3.96412037037036);
\draw[fill=color0,draw opacity=0] (axis cs:-0.224999994039536,0) rectangle (axis cs:-0.180000007152557,3.63136574074073);
\draw[fill=color0,draw opacity=0] (axis cs:-0.180000007152557,0) rectangle (axis cs:-0.135000005364418,3.61689814814814);
\draw[fill=color0,draw opacity=0] (axis cs:-0.135000005364418,0) rectangle (axis cs:-0.0900000035762787,3.86284722222221);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0900000035762787,0) rectangle (axis cs:-0.0450000017881393,4.73813657407411);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0450000017881393,0) rectangle (axis cs:0,11.8200231481481);
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.0450000017881393,17.8964120370371);
\draw[fill=color0,draw opacity=0] (axis cs:0.0450000017881393,0) rectangle (axis cs:0.0900000035762787,10.0622106481482);
\draw[fill=color0,draw opacity=0] (axis cs:0.0900000035762787,0) rectangle (axis cs:0.135000005364418,6.16319444444456);
\draw[fill=color0,draw opacity=0] (axis cs:0.134999990463257,0) rectangle (axis cs:0.179999992251396,3.19733796296296);
\draw[fill=color0,draw opacity=0] (axis cs:0.180000007152557,0) rectangle (axis cs:0.224999994039536,1.85908564814814);
\draw[fill=color0,draw opacity=0] (axis cs:0.224999994039536,0) rectangle (axis cs:0.270000010728836,0.846354166666666);
\draw[fill=color0,draw opacity=0] (axis cs:0.270000040531158,0) rectangle (axis cs:0.315000027418137,0.723379629629629);
\draw[fill=color0,draw opacity=0] (axis cs:0.314999997615814,0) rectangle (axis cs:0.360000014305115,0.535300925925925);
\draw[fill=color0,draw opacity=0] (axis cs:0.360000014305115,0) rectangle (axis cs:0.405000001192093,0.368923611111111);
\draw[fill=color0,draw opacity=0] (axis cs:0.405000030994415,0) rectangle (axis cs:0.450000017881393,0.217013888888889);
\draw[fill=color0,draw opacity=0] (axis cs:0.449999988079071,0) rectangle (axis cs:0.495000004768372,0.202546296296296);
\draw[fill=color0,draw opacity=0] (axis cs:0.495000034570694,0) rectangle (axis cs:0.540000081062317,0.173611111111111);
\draw[fill=color0,draw opacity=0] (axis cs:0.540000021457672,0) rectangle (axis cs:0.584999978542328,0.115740740740741);
\draw[fill=color0,draw opacity=0] (axis cs:0.584999918937683,0) rectangle (axis cs:0.629999935626984,0.0940393518518518);
\draw[fill=color0,draw opacity=0] (axis cs:0.629999995231628,0) rectangle (axis cs:0.675000011920929,0.0578703703703704);
\draw[fill=color0,draw opacity=0] (axis cs:0.674999952316284,0) rectangle (axis cs:0.719999969005585,0.0434027777777778);
\draw[fill=color0,draw opacity=0] (axis cs:0.720000028610229,0) rectangle (axis cs:0.764999985694885,0.0651041666666667);
\draw[fill=color0,draw opacity=0] (axis cs:0.764999985694885,0) rectangle (axis cs:0.810000002384186,0.0361689814814815);
\draw[fill=color0,draw opacity=0] (axis cs:0.809999942779541,0) rectangle (axis cs:0.854999959468842,0.0578703703703704);
\draw[fill=color0,draw opacity=0] (axis cs:0.855000019073486,0) rectangle (axis cs:0.899999976158142,0.0144675925925926);
\end{axis}

\end{tikzpicture}


==> figures/hist/hist_vp_w5a3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
title={Histogram of the Autoregressive Coefficients},
x grid style={lightgray!92.02614379084967!black},
xlabel={coefficient},
xmin=-0.989999973773956, xmax=0.989999973773956,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={percentage(\%)},
ymin=0, ymax=26.3335503472237,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.899999976158142,0) rectangle (axis cs:-0.855000019073486,0.130208333333333);
\draw[fill=color0,draw opacity=0] (axis cs:-0.855000019073486,0) rectangle (axis cs:-0.810000002384186,0.151909722222222);
\draw[fill=color0,draw opacity=0] (axis cs:-0.810000061988831,0) rectangle (axis cs:-0.76500004529953,0.0578703703703704);
\draw[fill=color0,draw opacity=0] (axis cs:-0.764999985694885,0) rectangle (axis cs:-0.720000028610229,0.101273148148148);
\draw[fill=color0,draw opacity=0] (axis cs:-0.720000028610229,0) rectangle (axis cs:-0.675000011920929,0.115740740740741);
\draw[fill=color0,draw opacity=0] (axis cs:-0.675000071525574,0) rectangle (axis cs:-0.630000054836273,0.101273148148148);
\draw[fill=color0,draw opacity=0] (axis cs:-0.629999995231628,0) rectangle (axis cs:-0.584999978542328,0.224247685185185);
\draw[fill=color0,draw opacity=0] (axis cs:-0.584999978542328,0) rectangle (axis cs:-0.540000021457672,0.202546296296296);
\draw[fill=color0,draw opacity=0] (axis cs:-0.540000081062317,0) rectangle (axis cs:-0.495000064373016,0.202546296296296);
\draw[fill=color0,draw opacity=0] (axis cs:-0.495000004768372,0) rectangle (axis cs:-0.449999988079071,0.245949074074074);
\draw[fill=color0,draw opacity=0] (axis cs:-0.449999988079071,0) rectangle (axis cs:-0.405000001192093,0.354456018518518);
\draw[fill=color0,draw opacity=0] (axis cs:-0.404999971389771,0) rectangle (axis cs:-0.359999984502792,0.564236111111111);
\draw[fill=color0,draw opacity=0] (axis cs:-0.360000014305115,0) rectangle (axis cs:-0.314999997615814,0.737847222222221);
\draw[fill=color0,draw opacity=0] (axis cs:-0.314999997615814,0) rectangle (axis cs:-0.270000010728836,1.04890046296296);
\draw[fill=color0,draw opacity=0] (axis cs:-0.270000010728836,0) rectangle (axis cs:-0.224999994039536,1.39612268518518);
\draw[fill=color0,draw opacity=0] (axis cs:-0.224999994039536,0) rectangle (axis cs:-0.180000007152557,1.9386574074074);
\draw[fill=color0,draw opacity=0] (axis cs:-0.180000007152557,0) rectangle (axis cs:-0.135000005364418,2.51012731481481);
\draw[fill=color0,draw opacity=0] (axis cs:-0.135000005364418,0) rectangle (axis cs:-0.0900000035762787,3.77604166666666);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0900000035762787,0) rectangle (axis cs:-0.0450000017881393,4.5500578703704);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0450000017881393,0) rectangle (axis cs:0,14.7786458333331);
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.0450000017881393,25.0795717592606);
\draw[fill=color0,draw opacity=0] (axis cs:0.0450000017881393,0) rectangle (axis cs:0.0900000035762787,8.7456597222224);
\draw[fill=color0,draw opacity=0] (axis cs:0.0900000035762787,0) rectangle (axis cs:0.135000005364418,5.66406250000009);
\draw[fill=color0,draw opacity=0] (axis cs:0.134999990463257,0) rectangle (axis cs:0.179999992251396,4.3113425925926);
\draw[fill=color0,draw opacity=0] (axis cs:0.180000007152557,0) rectangle (axis cs:0.224999994039536,3.4939236111111);
\draw[fill=color0,draw opacity=0] (axis cs:0.224999994039536,0) rectangle (axis cs:0.270000010728836,2.61140046296296);
\draw[fill=color0,draw opacity=0] (axis cs:0.270000040531158,0) rectangle (axis cs:0.315000027418137,1.78674768518518);
\draw[fill=color0,draw opacity=0] (axis cs:0.314999997615814,0) rectangle (axis cs:0.360000014305115,1.07783564814815);
\draw[fill=color0,draw opacity=0] (axis cs:0.360000014305115,0) rectangle (axis cs:0.405000001192093,0.95486111111111);
\draw[fill=color0,draw opacity=0] (axis cs:0.405000030994415,0) rectangle (axis cs:0.450000017881393,0.535300925925925);
\draw[fill=color0,draw opacity=0] (axis cs:0.449999988079071,0) rectangle (axis cs:0.495000004768372,0.376157407407407);
\draw[fill=color0,draw opacity=0] (axis cs:0.495000034570694,0) rectangle (axis cs:0.540000081062317,0.202546296296296);
\draw[fill=color0,draw opacity=0] (axis cs:0.540000021457672,0) rectangle (axis cs:0.584999978542328,0.202546296296296);
\draw[fill=color0,draw opacity=0] (axis cs:0.584999918937683,0) rectangle (axis cs:0.629999935626984,0.13744212962963);
\draw[fill=color0,draw opacity=0] (axis cs:0.629999995231628,0) rectangle (axis cs:0.675000011920929,0.173611111111111);
\draw[fill=color0,draw opacity=0] (axis cs:0.674999952316284,0) rectangle (axis cs:0.719999969005585,0.0651041666666667);
\draw[fill=color0,draw opacity=0] (axis cs:0.720000028610229,0) rectangle (axis cs:0.764999985694885,0.0434027777777778);
\draw[fill=color0,draw opacity=0] (axis cs:0.764999985694885,0) rectangle (axis cs:0.810000002384186,0.0289351851851852);
\draw[fill=color0,draw opacity=0] (axis cs:0.809999942779541,0) rectangle (axis cs:0.854999959468842,0.0289351851851852);
\draw[fill=color0,draw opacity=0] (axis cs:0.855000019073486,0) rectangle (axis cs:0.899999976158142,0.0289351851851852);
\end{axis}

\end{tikzpicture}


==> figures/hist/histogram_cifar10_ResNet_r0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={ResNet ARMA Layer Frequency},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.0112499997485429, xmax=0.0162499996367842,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={frequency},
ymin=0, ymax=656.728936194743,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.00999999977648258,0) rectangle (axis cs:-0.00937500037252903,1.38184305376691);
\draw[draw=none,fill=color0] (axis cs:-0.00937500037252903,0) rectangle (axis cs:-0.0087500000372529,1.59775365007725);
\draw[draw=none,fill=color0] (axis cs:-0.00874999910593033,0) rectangle (axis cs:-0.0081249987706542,1.9432138987426);
\draw[draw=none,fill=color0] (axis cs:-0.00812499970197678,0) rectangle (axis cs:-0.00750000029802322,2.15912816283342);
\draw[draw=none,fill=color0] (axis cs:-0.00749999936670065,0) rectangle (axis cs:-0.0068749999627471,2.97959686471012);
\draw[draw=none,fill=color0] (axis cs:-0.0068749999627471,0) rectangle (axis cs:-0.00625000055879354,4.44780401543685);
\draw[draw=none,fill=color0] (axis cs:-0.00624999962747097,0) rectangle (axis cs:-0.00562500022351742,4.53416914195019);
\draw[draw=none,fill=color0] (axis cs:-0.00562500022351742,0) rectangle (axis cs:-0.00499999988824129,6.86602244222386);
\draw[draw=none,fill=color0] (axis cs:-0.00499999988824129,0) rectangle (axis cs:-0.00437500048428774,9.32743366344039);
\draw[draw=none,fill=color0] (axis cs:-0.00437500001862645,0) rectangle (axis cs:-0.00374999968335032,12.7820339622942);
\draw[draw=none,fill=color0] (axis cs:-0.00374999968335032,0) rectangle (axis cs:-0.00312500027939677,16.7116519803307);
\draw[draw=none,fill=color0] (axis cs:-0.00312500027939677,0) rectangle (axis cs:-0.00249999994412065,30.0550528302593);
\draw[draw=none,fill=color0] (axis cs:-0.00250000017695129,0) rectangle (axis cs:-0.00187499984167516,35.9710684926698);
\draw[draw=none,fill=color0] (axis cs:-0.00187500007450581,0) rectangle (axis cs:-0.00124999973922968,43.6575633206353);
\draw[draw=none,fill=color0] (axis cs:-0.00125000020489097,0) rectangle (axis cs:-0.00062499986961484,53.2440905779855);
\draw[draw=none,fill=color0] (axis cs:-0.000625000160653144,0) rectangle (axis cs:1.74622982740402e-10,382.338343858462);
\draw[draw=none,fill=color0] (axis cs:-1.74622982740402e-10,0) rectangle (axis cs:0.000625000160653144,625.456129709279);
\draw[draw=none,fill=color0] (axis cs:0.000624999811407179,0) rectangle (axis cs:0.00125000020489097,65.0329281512134);
\draw[draw=none,fill=color0] (axis cs:0.00124999973922968,0) rectangle (axis cs:0.00187500007450581,47.5439932898313);
\draw[draw=none,fill=color0] (axis cs:0.00187499984167516,0) rectangle (axis cs:0.00250000017695129,36.2301638239496);
\draw[draw=none,fill=color0] (axis cs:0.00249999994412065,0) rectangle (axis cs:0.00312500027939677,28.9323066038415);
\draw[draw=none,fill=color0] (axis cs:0.00312500027939677,0) rectangle (axis cs:0.00374999968335032,24.484513366531);
\draw[draw=none,fill=color0] (axis cs:0.00374999968335032,0) rectangle (axis cs:0.00437500001862645,22.239011792505);
\draw[draw=none,fill=color0] (axis cs:0.00437500048428774,0) rectangle (axis cs:0.00499999988824129,18.5685022003674);
\draw[draw=none,fill=color0] (axis cs:0.00499999988824129,0) rectangle (axis cs:0.00562500022351742,16.3229967494379);
\draw[draw=none,fill=color0] (axis cs:0.00562500022351742,0) rectangle (axis cs:0.00624999962747097,13.6888725523639);
\draw[draw=none,fill=color0] (axis cs:0.00625000055879354,0) rectangle (axis cs:0.0068749999627471,12.4797607811772);
\draw[draw=none,fill=color0] (axis cs:0.0068749999627471,0) rectangle (axis cs:0.00749999936670065,11.9183874588405);
\draw[draw=none,fill=color0] (axis cs:0.00750000029802322,0) rectangle (axis cs:0.00812499970197678,8.11832189225367);
\draw[draw=none,fill=color0] (axis cs:0.00812499970197678,0) rectangle (axis cs:0.0087500000372529,8.42059356121794);
\draw[draw=none,fill=color0] (axis cs:0.00875000096857548,0) rectangle (axis cs:0.0093750013038516,7.34103028413872);
\draw[draw=none,fill=color0] (axis cs:0.00937500037252903,0) rectangle (axis cs:0.00999999977648258,6.69330229168347);
\draw[draw=none,fill=color0] (axis cs:0.00999999977648258,0) rectangle (axis cs:0.0106250001117587,6.77965738005752);
\draw[draw=none,fill=color0] (axis cs:0.0106250010430813,0) rectangle (axis cs:0.0112500013783574,5.39781638539612);
\draw[draw=none,fill=color0] (axis cs:0.0112500004470348,0) rectangle (axis cs:0.0118749998509884,4.83645068818419);
\draw[draw=none,fill=color0] (axis cs:0.0118749998509884,0) rectangle (axis cs:0.0125000001862645,4.10234045290105);
\draw[draw=none,fill=color0] (axis cs:0.0125000001862645,0) rectangle (axis cs:0.0131249995902181,3.92961618414965);
\draw[draw=none,fill=color0] (axis cs:0.0131250005215406,0) rectangle (axis cs:0.0137500008568168,4.27507057723373);
\draw[draw=none,fill=color0] (axis cs:0.0137499999254942,0) rectangle (axis cs:0.0143750002607703,3.97279285965154);
\draw[draw=none,fill=color0] (axis cs:0.0143750002607703,0) rectangle (axis cs:0.0149999996647239,3.2386946572662);
\end{axis}

\end{tikzpicture}


==> figures/hist/histogram_cifar10_ResNet_r8.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={ResNet ARMA Layer Frequency},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.0112499997485429, xmax=0.0162499996367842,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={frequency},
ymin=0, ymax=645.291414277485,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.00999999977648258,0) rectangle (axis cs:-0.00937500037252903,2.07506074524486);
\draw[draw=none,fill=color0] (axis cs:-0.00937500037252903,0) rectangle (axis cs:-0.0087500000372529,2.37767022758495);
\draw[draw=none,fill=color0] (axis cs:-0.00874999910593033,0) rectangle (axis cs:-0.0081249987706542,2.50736133090777);
\draw[draw=none,fill=color0] (axis cs:-0.00812499970197678,0) rectangle (axis cs:-0.00750000029802322,3.41520159868959);
\draw[draw=none,fill=color0] (axis cs:-0.00749999936670065,0) rectangle (axis cs:-0.0068749999627471,4.32303999834125);
\draw[draw=none,fill=color0] (axis cs:-0.0068749999627471,0) rectangle (axis cs:-0.00625000055879354,4.58242239824173);
\draw[draw=none,fill=color0] (axis cs:-0.00624999962747097,0) rectangle (axis cs:-0.00562500022351742,5.79287359777728);
\draw[draw=none,fill=color0] (axis cs:-0.00562500022351742,0) rectangle (axis cs:-0.00499999988824129,7.56531436049757);
\draw[draw=none,fill=color0] (axis cs:-0.00499999988824129,0) rectangle (axis cs:-0.00437500048428774,9.72683999626781);
\draw[draw=none,fill=color0] (axis cs:-0.00437500001862645,0) rectangle (axis cs:-0.00374999968335032,12.7961936281355);
\draw[draw=none,fill=color0] (axis cs:-0.00374999968335032,0) rectangle (axis cs:-0.00312500027939677,19.0213759927015);
\draw[draw=none,fill=color0] (axis cs:-0.00312500027939677,0) rectangle (axis cs:-0.00249999994412065,26.5434557016054);
\draw[draw=none,fill=color0] (axis cs:-0.00250000017695129,0) rectangle (axis cs:-0.00187499984167516,34.6275439368294);
\draw[draw=none,fill=color0] (axis cs:-0.00187500007450581,0) rectangle (axis cs:-0.00124999973922968,54.0379899139036);
\draw[draw=none,fill=color0] (axis cs:-0.00125000020489097,0) rectangle (axis cs:-0.00062499986961484,77.425631948641);
\draw[draw=none,fill=color0] (axis cs:-0.000625000160653144,0) rectangle (axis cs:1.74622982740402e-10,423.311997789555);
\draw[draw=none,fill=color0] (axis cs:-1.74622982740402e-10,0) rectangle (axis cs:0.000625000160653144,614.563251692842);
\draw[draw=none,fill=color0] (axis cs:0.000624999811407179,0) rectangle (axis cs:0.00125000020489097,48.1586566112708);
\draw[draw=none,fill=color0] (axis cs:0.00124999973922968,0) rectangle (axis cs:0.00187500007450581,32.4227939483421);
\draw[draw=none,fill=color0] (axis cs:0.00187499984167516,0) rectangle (axis cs:0.00250000017695129,28.0565243632987);
\draw[draw=none,fill=color0] (axis cs:0.00249999994412065,0) rectangle (axis cs:0.00312500027939677,23.0850249912985);
\draw[draw=none,fill=color0] (axis cs:0.00312500027939677,0) rectangle (axis cs:0.00374999968335032,18.6323023928508);
\draw[draw=none,fill=color0] (axis cs:0.00374999968335032,0) rectangle (axis cs:0.00437500001862645,16.9463104805038);
\draw[draw=none,fill=color0] (axis cs:0.00437500048428774,0) rectangle (axis cs:0.00499999988824129,15.2603311941446);
\draw[draw=none,fill=color0] (axis cs:0.00499999988824129,0) rectangle (axis cs:0.00562500022351742,14.2660213655097);
\draw[draw=none,fill=color0] (axis cs:0.00562500022351742,0) rectangle (axis cs:0.00624999962747097,11.5425167955711);
\draw[draw=none,fill=color0] (axis cs:0.00625000055879354,0) rectangle (axis cs:0.0068749999627471,10.6346783959195);
\draw[draw=none,fill=color0] (axis cs:0.0068749999627471,0) rectangle (axis cs:0.00749999936670065,10.0294527961517);
\draw[draw=none,fill=color0] (axis cs:0.00750000029802322,0) rectangle (axis cs:0.00812499970197678,9.42422719638393);
\draw[draw=none,fill=color0] (axis cs:0.00812499970197678,0) rectangle (axis cs:0.0087500000372529,6.74393737278641);
\draw[draw=none,fill=color0] (axis cs:0.00875000096857548,0) rectangle (axis cs:0.0093750013038516,7.08978031498058);
\draw[draw=none,fill=color0] (axis cs:0.00937500037252903,0) rectangle (axis cs:0.00999999977648258,6.87363871862358);
\draw[draw=none,fill=color0] (axis cs:0.00999999977648258,0) rectangle (axis cs:0.0106250001117587,5.87933001730097);
\draw[draw=none,fill=color0] (axis cs:0.0106250010430813,0) rectangle (axis cs:0.0112500013783574,5.96579075284952);
\draw[draw=none,fill=color0] (axis cs:0.0112500004470348,0) rectangle (axis cs:0.0118749998509884,5.40380402407514);
\draw[draw=none,fill=color0] (axis cs:0.0118749998509884,0) rectangle (axis cs:0.0125000001862645,4.36626714520146);
\draw[draw=none,fill=color0] (axis cs:0.0125000001862645,0) rectangle (axis cs:0.0131249995902181,3.6313563041785);
\draw[draw=none,fill=color0] (axis cs:0.0131250005215406,0) rectangle (axis cs:0.0137500008568168,3.93396346745874);
\draw[draw=none,fill=color0] (axis cs:0.0137499999254942,0) rectangle (axis cs:0.0143750002607703,3.76104199636165);
\draw[draw=none,fill=color0] (axis cs:0.0143750002607703,0) rectangle (axis cs:0.0149999996647239,3.19905198225249);
\end{axis}

\end{tikzpicture}


==> figures/hist/histogram_cifar10_VGG_r0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={VGG ARMA Layer Frequency},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.0112499997485429, xmax=0.0162499996367842,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={frequency},
ymin=0, ymax=1097.57354307856,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.00999999977648258,0) rectangle (axis cs:-0.00937500037252903,1.73390638733895);
\draw[draw=none,fill=color0] (axis cs:-0.00937500037252903,0) rectangle (axis cs:-0.0087500000372529,2.36441427766156);
\draw[draw=none,fill=color0] (axis cs:-0.00874999910593033,0) rectangle (axis cs:-0.0081249987706542,2.75848332393848);
\draw[draw=none,fill=color0] (axis cs:-0.00812499970197678,0) rectangle (axis cs:-0.00750000029802322,3.15255471905045);
\draw[draw=none,fill=color0] (axis cs:-0.00749999936670065,0) rectangle (axis cs:-0.0068749999627471,3.15255471905045);
\draw[draw=none,fill=color0] (axis cs:-0.0068749999627471,0) rectangle (axis cs:-0.00625000055879354,3.38899632297924);
\draw[draw=none,fill=color0] (axis cs:-0.00624999962747097,0) rectangle (axis cs:-0.00562500022351742,3.07374085107419);
\draw[draw=none,fill=color0] (axis cs:-0.00562500022351742,0) rectangle (axis cs:-0.00499999988824129,4.65001474606773);
\draw[draw=none,fill=color0] (axis cs:-0.00499999988824129,0) rectangle (axis cs:-0.00437500048428774,5.20171528643325);
\draw[draw=none,fill=color0] (axis cs:-0.00437500001862645,0) rectangle (axis cs:-0.00374999968335032,6.54154860511242);
\draw[draw=none,fill=color0] (axis cs:-0.00374999968335032,0) rectangle (axis cs:-0.00312500027939677,6.14748170214838);
\draw[draw=none,fill=color0] (axis cs:-0.00312500027939677,0) rectangle (axis cs:-0.00249999994412065,6.77799012095986);
\draw[draw=none,fill=color0] (axis cs:-0.00250000017695129,0) rectangle (axis cs:-0.00187499984167516,9.37884854222805);
\draw[draw=none,fill=color0] (axis cs:-0.00187500007450581,0) rectangle (axis cs:-0.00124999973922968,10.4034286350765);
\draw[draw=none,fill=color0] (axis cs:-0.00125000020489097,0) rectangle (axis cs:-0.00062499986961484,13.3983550603258);
\draw[draw=none,fill=color0] (axis cs:-0.000625000160653144,0) rectangle (axis cs:1.74622982740402e-10,154.159897047043);
\draw[draw=none,fill=color0] (axis cs:-1.74622982740402e-10,0) rectangle (axis cs:0.000625000160653144,1045.3081362653);
\draw[draw=none,fill=color0] (axis cs:0.000624999811407179,0) rectangle (axis cs:0.00125000020489097,45.3967794985156);
\draw[draw=none,fill=color0] (axis cs:0.00124999973922968,0) rectangle (axis cs:0.00187500007450581,27.9001040667961);
\draw[draw=none,fill=color0] (axis cs:0.00187499984167516,0) rectangle (axis cs:0.00250000017695129,21.1221126833371);
\draw[draw=none,fill=color0] (axis cs:0.00249999994412065,0) rectangle (axis cs:0.00312500027939677,20.8856672331903);
\draw[draw=none,fill=color0] (axis cs:0.00312500027939677,0) rectangle (axis cs:0.00374999968335032,17.6543064266825);
\draw[draw=none,fill=color0] (axis cs:0.00374999968335032,0) rectangle (axis cs:0.00437500001862645,17.5754860113261);
\draw[draw=none,fill=color0] (axis cs:0.00437500048428774,0) rectangle (axis cs:0.00499999988824129,17.181423218825);
\draw[draw=none,fill=color0] (axis cs:0.00499999988824129,0) rectangle (axis cs:0.00562500022351742,17.181410417674);
\draw[draw=none,fill=color0] (axis cs:0.00562500022351742,0) rectangle (axis cs:0.00624999962747097,16.0780290671573);
\draw[draw=none,fill=color0] (axis cs:0.00625000055879354,0) rectangle (axis cs:0.0068749999627471,12.2949634042968);
\draw[draw=none,fill=color0] (axis cs:0.0068749999627471,0) rectangle (axis cs:0.00749999936670065,10.561058308819);
\draw[draw=none,fill=color0] (axis cs:0.00750000029802322,0) rectangle (axis cs:0.00812499970197678,10.4822444408428);
\draw[draw=none,fill=color0] (axis cs:0.00812499970197678,0) rectangle (axis cs:0.0087500000372529,9.45765711064623);
\draw[draw=none,fill=color0] (axis cs:0.00875000096857548,0) rectangle (axis cs:0.0093750013038516,10.7974918679878);
\draw[draw=none,fill=color0] (axis cs:0.00937500037252903,0) rectangle (axis cs:0.00999999977648258,9.69411298375866);
\draw[draw=none,fill=color0] (axis cs:0.00999999977648258,0) rectangle (axis cs:0.0106250001117587,8.66951901809237);
\draw[draw=none,fill=color0] (axis cs:0.0106250010430813,0) rectangle (axis cs:0.0112500013783574,7.4873118792616);
\draw[draw=none,fill=color0] (axis cs:0.0112500004470348,0) rectangle (axis cs:0.0118749998509884,8.51190408330028);
\draw[draw=none,fill=color0] (axis cs:0.0118749998509884,0) rectangle (axis cs:0.0125000001862645,7.25087045149544);
\draw[draw=none,fill=color0] (axis cs:0.0125000001862645,0) rectangle (axis cs:0.0131249995902181,7.17206732944746);
\draw[draw=none,fill=color0] (axis cs:0.0131250005215406,0) rectangle (axis cs:0.0137500008568168,5.3593390293662);
\draw[draw=none,fill=color0] (axis cs:0.0137499999254942,0) rectangle (axis cs:0.0143750002607703,5.12289760160004);
\draw[draw=none,fill=color0] (axis cs:0.0143750002607703,0) rectangle (axis cs:0.0149999996647239,4.57120774843904);
\end{axis}

\end{tikzpicture}


==> figures/hist/histogram_cifar10_VGG_r8.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={VGG ARMA Layer Frequency},
x grid style={white!69.0196078431373!black},
xlabel={coefficient},
xmin=-0.0112499997485429, xmax=0.0162499996367842,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={frequency},
ymin=0, ymax=666.195792241884,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.00999999977648258,0) rectangle (axis cs:-0.00937500037252903,4.17658747638636);
\draw[draw=none,fill=color0] (axis cs:-0.00937500037252903,0) rectangle (axis cs:-0.0087500000372529,4.66794375311753);
\draw[draw=none,fill=color0] (axis cs:-0.00874999910593033,0) rectangle (axis cs:-0.0081249987706542,5.52782812869182);
\draw[draw=none,fill=color0] (axis cs:-0.00812499970197678,0) rectangle (axis cs:-0.00750000029802322,5.77351368045649);
\draw[draw=none,fill=color0] (axis cs:-0.00749999936670065,0) rectangle (axis cs:-0.0068749999627471,5.89635439706195);
\draw[draw=none,fill=color0] (axis cs:-0.0068749999627471,0) rectangle (axis cs:-0.00625000055879354,7.00192084651106);
\draw[draw=none,fill=color0] (axis cs:-0.00624999962747097,0) rectangle (axis cs:-0.00562500022351742,7.49328371293289);
\draw[draw=none,fill=color0] (axis cs:-0.00562500022351742,0) rectangle (axis cs:-0.00499999988824129,8.96736563098895);
\draw[draw=none,fill=color0] (axis cs:-0.00499999988824129,0) rectangle (axis cs:-0.00437500048428774,7.98464657935472);
\draw[draw=none,fill=color0] (axis cs:-0.00437500001862645,0) rectangle (axis cs:-0.00374999968335032,8.35316561737376);
\draw[draw=none,fill=color0] (axis cs:-0.00374999968335032,0) rectangle (axis cs:-0.00312500027939677,12.0383902273348);
\draw[draw=none,fill=color0] (axis cs:-0.00312500027939677,0) rectangle (axis cs:-0.00249999994412065,14.1266771470292);
\draw[draw=none,fill=color0] (axis cs:-0.00250000017695129,0) rectangle (axis cs:-0.00187499984167516,15.2322460218492);
\draw[draw=none,fill=color0] (axis cs:-0.00187500007450581,0) rectangle (axis cs:-0.00124999973922968,18.3032633649639);
\draw[draw=none,fill=color0] (axis cs:-0.00125000020489097,0) rectangle (axis cs:-0.00062499986961484,29.9731292688);
\draw[draw=none,fill=color0] (axis cs:-0.000625000160653144,0) rectangle (axis cs:1.74622982740402e-10,248.998086179744);
\draw[draw=none,fill=color0] (axis cs:-1.74622982740402e-10,0) rectangle (axis cs:0.000625000160653144,634.472183087508);
\draw[draw=none,fill=color0] (axis cs:0.000624999811407179,0) rectangle (axis cs:0.00125000020489097,75.4241859468984);
\draw[draw=none,fill=color0] (axis cs:0.00124999973922968,0) rectangle (axis cs:0.00187500007450581,56.5067191133115);
\draw[draw=none,fill=color0] (axis cs:0.00187499984167516,0) rectangle (axis cs:0.00250000017695129,43.1170834973312);
\draw[draw=none,fill=color0] (axis cs:0.00249999994412065,0) rectangle (axis cs:0.00312500027939677,38.6948113157755);
\draw[draw=none,fill=color0] (axis cs:0.00312500027939677,0) rectangle (axis cs:0.00374999968335032,32.6756306170516);
\draw[draw=none,fill=color0] (axis cs:0.00374999968335032,0) rectangle (axis cs:0.00437500001862645,31.8157337485265);
\draw[draw=none,fill=color0] (axis cs:0.00437500048428774,0) rectangle (axis cs:0.00499999988824129,26.0422319203569);
\draw[draw=none,fill=color0] (axis cs:0.00499999988824129,0) rectangle (axis cs:0.00562500022351742,26.2878937675566);
\draw[draw=none,fill=color0] (axis cs:0.00562500022351742,0) rectangle (axis cs:0.00624999962747097,21.8656475557714);
\draw[draw=none,fill=color0] (axis cs:0.00625000055879354,0) rectangle (axis cs:0.0068749999627471,19.9001960900841);
\draw[draw=none,fill=color0] (axis cs:0.0068749999627471,0) rectangle (axis cs:0.00749999936670065,21.2514439727441);
\draw[draw=none,fill=color0] (axis cs:0.00750000029802322,0) rectangle (axis cs:0.00812499970197678,21.6199661225605);
\draw[draw=none,fill=color0] (axis cs:0.00812499970197678,0) rectangle (axis cs:0.0087500000372529,15.7236000105012);
\draw[draw=none,fill=color0] (axis cs:0.00875000096857548,0) rectangle (axis cs:0.0093750013038516,17.1976875114857);
\draw[draw=none,fill=color0] (axis cs:0.00937500037252903,0) rectangle (axis cs:0.00999999977648258,15.2322602079973);
\draw[draw=none,fill=color0] (axis cs:0.00999999977648258,0) rectangle (axis cs:0.0106250001117587,13.7581500091885);
\draw[draw=none,fill=color0] (axis cs:0.0106250010430813,0) rectangle (axis cs:0.0112500013783574,16.3378031359114);
\draw[draw=none,fill=color0] (axis cs:0.0112500004470348,0) rectangle (axis cs:0.0118749998509884,12.284080812901);
\draw[draw=none,fill=color0] (axis cs:0.0118749998509884,0) rectangle (axis cs:0.0125000001862645,11.9155406329579);
\draw[draw=none,fill=color0] (axis cs:0.0125000001862645,0) rectangle (axis cs:0.0131249995902181,12.284080812901);
\draw[draw=none,fill=color0] (axis cs:0.0131250005215406,0) rectangle (axis cs:0.0137500008568168,10.8099750072196);
\draw[draw=none,fill=color0] (axis cs:0.0137499999254942,0) rectangle (axis cs:0.0143750002607703,8.35316250557874);
\draw[draw=none,fill=color0] (axis cs:0.0143750002607703,0) rectangle (axis cs:0.0149999996647239,11.915558388514);
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp1_mse.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.00380430939156016, ymax=0.0289598512892555,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.00652123496872235
2 0.0100063383508518
3 0.0132419686372673
4 0.0160665456615404
5 0.0186731539532828
6 0.0209115678661289
7 0.0230470243637927
8 0.0247791083897477
9 0.0264471098170253
10 0.027816417566633
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 0.00494774311418268
2 0.00739772343112836
3 0.00986781598005796
4 0.0122389285152822
5 0.0144563691053816
6 0.0166966374791428
7 0.0187928312854306
8 0.0206600659461271
9 0.0226683907617271
10 0.0245250804112609
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 0.00600437373640249
2 0.00822394542510202
3 0.0105353858431828
4 0.0126951618585482
5 0.0148393449078336
6 0.0168844166317052
7 0.0188244288656458
8 0.0205146512115556
9 0.0223131540676512
10 0.0239127576792333
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 0.00508357862224958
2 0.00735330684695312
3 0.00966384278035658
4 0.0118009843080445
5 0.0138756871553045
6 0.0157729146885524
7 0.0176930602251208
8 0.0193938144318312
9 0.0211894592769858
10 0.0227429178498808
};
\addlegendentry{Dialted ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp1_psnr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR},
ymin=15.4072208511922, ymax=25.0694480014747,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 23.0705585712325
2 20.9342232130136
3 19.5555415182316
4 18.5805068948829
5 17.8301527295829
6 17.264340572185
7 16.7900789961815
8 16.429560895351
9 16.1031652448299
10 15.8464129943869
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 24.6302558582801
2 22.5656354816221
3 21.1575843321174
4 20.1251358947131
5 19.3346894019546
6 18.6163704474188
7 18.031332337355
8 17.5676386685637
9 17.1029723712642
10 16.7126598776118
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 23.1533019994024
2 21.7997738572248
3 20.6767796663404
4 19.7840349321441
5 19.0088100131386
6 18.3603312814825
7 17.8389664787466
8 17.4146548873448
9 17.0023456402438
10 16.6582364344761
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 24.2809909873136
2 22.4880512672361
3 21.212902663083
4 20.2465412812261
5 19.4855024133467
6 18.856767248827
7 18.2967598395822
8 17.840709569055
9 17.4064881895702
10 17.0579534705116
};
\addlegendentry{Dialted ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp1_ssim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SSIM},
ymin=0.800043787876827, ymax=0.97101302696089,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.950169888239155
2 0.925337039539072
3 0.903302491182124
4 0.884441045515051
5 0.867380759509769
6 0.85262812360876
7 0.839006238108125
8 0.827731689466968
9 0.816874623946026
10 0.807815116926103
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 0.963241697911614
2 0.946857660019486
3 0.931599894440768
4 0.917261508766772
5 0.904240201587725
6 0.891329641273691
7 0.879514257956326
8 0.869196186742036
9 0.858121331048786
10 0.848116917040197
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 0.954125131500462
2 0.939170499894388
3 0.924214891920886
4 0.9101697422044
5 0.896473999494524
6 0.883508909100867
7 0.871345549545344
8 0.860715095168098
9 0.849181027444626
10 0.838756306901115
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 0.961737568692073
2 0.94676358214146
3 0.932512397446549
4 0.919292693932525
5 0.906946648270627
6 0.895800173932082
7 0.884792931718824
8 0.875086907722459
9 0.864897565024478
10 0.856050435361102
};
\addlegendentry{Dialted ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp2_mse.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.00479341910138081, ymax=0.0330781578033324,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.0107864300201257
2 0.0163437034951267
3 0.0206329448847203
4 0.0237399560308938
5 0.0259927651699426
6 0.027805294510943
7 0.0290622339846832
8 0.0301248002927173
9 0.0311007138378259
10 0.0317924878623346
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 0.00759613484444936
2 0.0118371152314211
3 0.0157689095042328
4 0.0190548595656603
5 0.0219161871188707
6 0.0243969522031346
7 0.0263841840045438
8 0.0279586293631245
9 0.0294734768209546
10 0.0304991062206873
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 0.00804321915718528
2 0.0113923678289673
3 0.0144524018440108
4 0.0171240772054645
5 0.0194281918540442
6 0.0214363818768275
7 0.0228681370648302
8 0.0242333712177016
9 0.0255353227499321
10 0.0266375791447152
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 0.00607908904237861
2 0.00932206836502122
3 0.0122817539004983
4 0.014928843082256
5 0.0172411009643878
6 0.0193584155936797
7 0.0210581403616266
8 0.0226055498148544
9 0.0241043629797249
10 0.0254462825106797
};
\addlegendentry{ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp2_psnr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR},
ymin=14.7970663791851, ymax=23.7013304100852,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 20.3358046238318
2 18.3929349717916
3 17.2679565678697
4 16.6007290012955
5 16.1547019210025
6 15.8366146526201
7 15.6240623742996
8 15.4571878592229
9 15.3052527941432
10 15.2018056533169
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 22.1616766930303
2 20.0991387464632
3 18.7428139550369
4 17.8309665173337
5 17.137566605582
6 16.6307146813541
7 16.2477716491106
8 15.9661645224622
9 15.708841844896
10 15.5305516631727
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 21.6133536531686
2 20.0856310926027
3 18.9556556463418
4 18.1720189530899
5 17.5746974981893
6 17.1019604925028
7 16.8047943367105
8 16.5348566161144
9 16.2857750630565
10 16.0859548884329
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 23.2965911359534
2 21.3256140573266
3 19.9851945610225
4 19.0448180761787
5 18.3202670858559
6 17.7651925627277
7 17.3592677394995
8 17.023414442605
9 16.7077897980479
10 16.4440579295277
};
\addlegendentry{ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp2_ssim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SSIM},
ymin=0.784756252257109, ymax=0.960242465761391,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.911199975610055
2 0.872310577953333
3 0.845176211498488
4 0.827252473471397
5 0.815713948491785
6 0.808093607659721
7 0.803402992787796
8 0.799369508545441
9 0.79567408862985
10 0.792732898325486
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 0.942320336572277
2 0.914597646574124
3 0.890484473597789
4 0.870323873415163
5 0.853367040117396
6 0.838889723383443
7 0.826656029898529
8 0.816412207524252
9 0.806988944849334
10 0.799125655788883
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 0.935858477464469
2 0.911253287672169
3 0.889514104097924
4 0.871310735742828
5 0.85590322706479
6 0.842870712059604
7 0.833132496680099
8 0.823423278840363
9 0.814507659581583
10 0.805867933615178
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 0.952265819693014
2 0.930008265827574
3 0.910572830945683
4 0.893804403032574
5 0.87964296912722
6 0.867169939893576
7 0.857118263248236
8 0.847849047278918
9 0.839442659539744
10 0.831152231123047
};
\addlegendentry{ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp3_mse.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.00652216773710135, ymax=0.0346271411125301,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.0167978574017571
2 0.0227942365823597
3 0.026497364808371
4 0.0286612972740561
5 0.0300988418311176
6 0.0310755494853093
7 0.0319403999405057
8 0.0325564120982272
9 0.0330144927279039
10 0.0333496423227379
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 0.00991549792097928
2 0.0150402957441724
3 0.019199850976699
4 0.022253208693118
5 0.0244702396936723
6 0.0262419756390367
7 0.0278854666767273
8 0.0290558518245545
9 0.0299176172884129
10 0.0306297875639882
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 0.0100508113013425
2 0.0138826643363984
3 0.0170996106747709
4 0.0193185223270004
5 0.020963238326451
6 0.022369192965504
7 0.023536807084826
8 0.0244331834243906
9 0.0253558707757718
10 0.0261662578186909
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 0.00779966652689357
2 0.0113153960074166
3 0.0144200199455957
4 0.0169226314208128
5 0.0189386353884064
6 0.0206744597573721
7 0.0221400156010635
8 0.0233577235422015
9 0.0245290607738243
10 0.0253507604429687
};
\addlegendentry{ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp3_psnr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSNR},
ymin=14.6568729848007, ymax=22.3207602181737,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 18.2515250645959
2 16.8097527473094
3 16.0903088325427
4 15.7167136802862
5 15.4883133834478
6 15.3319498232596
7 15.2030607673073
8 15.117130431583
9 15.0510161218357
10 15.0052314954086
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 20.8409999118963
2 18.8986417044652
3 17.7000403209397
4 16.9837078045373
5 16.535747431295
6 16.1996072670313
7 15.9214776241282
8 15.7303837494095
9 15.5888782456233
10 15.4749361348785
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 20.528999123788
2 19.0703059130758
3 18.0897314679223
4 17.5124377109706
5 17.1550336720475
6 16.8618908697655
7 16.6317018535291
8 16.4653382533782
9 16.2921393142623
10 16.1593246477387
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 21.9724017075659
2 20.2051884932366
3 19.0410725736255
4 18.2707889716345
5 17.7570862302428
6 17.3400272964425
7 17.0159746742423
8 16.772532999916
9 16.5452088090973
10 16.3884493298197
};
\addlegendentry{ARMA}
\end{axis}

\end{tikzpicture}


==> figures/per_frame_curve/cmp3_ssim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SSIM},
ymin=0.786657608165842, ymax=0.943826740286725,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.863012854788052
2 0.831316892523012
3 0.815543921174206
4 0.808277178885945
5 0.804254455267408
6 0.800950147936577
7 0.797058624048922
8 0.794859674299331
9 0.794820767669791
10 0.793801659625882
};
\addlegendentry{Conv (K=3)}
\addplot [thick, color0]
table {%
1 0.922703053392108
2 0.890007753704784
3 0.864780679998058
4 0.847095551101655
5 0.835016525920503
6 0.824733650238965
7 0.815059594048915
8 0.808567135956327
9 0.805235347156133
10 0.801201960566016
};
\addlegendentry{Conv (K=5)}
\addplot [thick, color1]
table {%
1 0.91799735844923
2 0.889329989729781
3 0.867036754052553
4 0.851775079975178
5 0.84124007945244
6 0.832181576287618
7 0.823823988078459
8 0.818030439605132
9 0.813384076807662
10 0.808728758546808
};
\addlegendentry{Dilated-Conv}
\addplot [thick, red]
table {%
1 0.936682688826685
2 0.911846329869225
3 0.891870562001967
4 0.876925164257258
5 0.865617060845095
6 0.855419149976617
7 0.846450950974051
8 0.839409896112894
9 0.834025502556032
10 0.829149402522451
};
\addlegendentry{ARMA}
\end{axis}

\end{tikzpicture}

